Scaling Laws for Native Multimodal Models

Building general-purpose models that can effectively perceive the world through multimodal signals has been a long-standing goal. Current approaches involve integrating separately pre-trained components, such as connecting vision encoders to LLMs and continuing multimodal training. While such approaches exhibit remarkable sample efficiency, it remains an open question whether such late-fusion architectures are inherently superior. In this work, we revisit the architectural design of native multimodal models (NMMs)-those trained from the ground up on all modalities-and conduct an extensive scaling laws study, spanning 457 trained models with different architectures and training mixtures. Our investigation reveals no inherent advantage to late-fusion architectures over early-fusion ones, which do not rely on image encoders or tokenizers. On the contrary, early-fusion exhibits stronger performance at lower parameter counts, is more efficient to train, and is easier to deploy. Motivated by the strong performance of the early-fusion architectures, we show that incorporating Mixture of Experts (MoEs) allows models to learn modality-specific weights, significantly benefiting performance.

==> graphs/dense_moe/dense_vs_moe_scaledata_getty.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=major, %
        grid style={line width=.1pt, draw=gray!30}, %
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
        0.1, 
        0.2, 
        0.3,
        0.4
        },
        xticklabels={
        \texttt{100B}, 
        \texttt{200B}, 
        \texttt{300B},
        \texttt{400B}
        },
        xmin=0.1,
        xmax=0.4,
        height=1.7in,
        width=1.1\linewidth,
        ylabel style={align=center, font=\small},
        xlabel style={font=\footnotesize},
        ylabel={\footnotesize{Validation Loss}},
        xlabel={\footnotesize{Tokens seen}},
        title={\footnotesize{Image-Caption}},
        ytick distance=0.2,
        yticklabel style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/precision=1},
        xticklabel style={font=\scriptsize},
        mark options={solid},
        legend style={cells={align=left}, font=\footnotesize, text=black}, %
        legend columns=6, %
        legend cell align={left},
        legend to name=sharedlegend,
    ]



    

    







    \addplot[legend early_0_2b style,mark=pentagon, mark size=2pt] plot coordinates {
        (0.05,2.95)
        (0.1, 2.865)
        (0.2, 2.781)
        (0.3, 2.738)
        (0.4, 2.715)


    };
    \addplot[legend early_0_4b style,mark=square, mark size=2pt] plot coordinates {
        (0.05,2.852)
        (0.1, 2.755)
        (0.2, 2.663)
        (0.3, 2.621)
        (0.4, 2.596)



    };
    \addplot[legend early_0_9b style,mark=o, mark size=2pt] plot coordinates {
    (0.05, 2.716)
    (0.1, 2.598)
    (0.2, 2.495)
    (0.3, 2.448)
    (0.4, 2.425)


    };

    \addplot[legend early style,mark=diamond, mark size=2pt] plot coordinates {
        (0.05, 2.606)
        (0.1, 2.499)
        (0.2, 2.409)
        (0.3, 2.359)
        (0.4, 2.334)
        
    };
    
        
        
    


    \addplot[legend moe_0_2b style,,mark=pentagon, mark size=2pt] plot coordinates {
        (0.05, 2.809)
        (0.1, 2.702)
        (0.2, 2.628)
        (0.3, 2.568)
        (0.4, 2.551)

    };

    \addplot[legend moe_0_4b style,,mark=square, mark size=2pt] plot coordinates {
        (0.05, 2.697)
        (0.1, 2.591)
        (0.2, 2.507)
        (0.3, 2.472)
        (0.4, 2.439)
        
    };

    \addplot[legend moe_0_9b style,,mark=o, mark size=2pt] plot coordinates {
        (0.05, 2.586)
        (0.1, 2.462)
        (0.2, 2.37)
        (0.3, 2.317)
        (0.4, 2.289)

    };

    \addplot[legend moe style,mark=diamond, mark size=2pt] plot coordinates {
        (0.05, 2.537)
        (0.1, 2.405)
        (0.2, 2.302)
        (0.3, 2.257)
        (0.4, 2.216)

    };





    \end{axis}
\end{tikzpicture}


==> graphs/dense_moe/dense_vs_moe_scaledata_obelics.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=major, %
        grid style={line width=.1pt, draw=gray!30}, %
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
        0.1, 
        0.2, 
        0.3,
        0.4
        },
        xticklabels={
        \texttt{100B}, 
        \texttt{200B}, 
        \texttt{300B},
        \texttt{400B}
        },
        xmin=0.1,
        xmax=0.4,
        height=1.7in,
        width=1.1\linewidth,
        ylabel style={align=center, font=\small},
        xlabel style={font=\footnotesize},
        xlabel={\footnotesize{Tokens seen}},
        title={\footnotesize{Interleaved}},
        ytick distance=0.2,
        yticklabel style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/precision=1},
        xticklabel style={font=\scriptsize},
        mark options={solid},
        legend style={cells={align=left}, font=\scriptsize, text=black}, %
        legend columns=4, %
        legend cell align={left},
        legend to name=sharedlegend,
    ]


    \addplot[legend early_0_2b style,mark=pentagon, mark size=2pt] plot coordinates {
        (0.05, 3.094)
        (0.1, 3.022)
        (0.2, 2.967)
        (0.3, 2.939)
        (0.4, 2.921)
    };
    \addlegendentry{\scalebox{0.85}{Dense-275M}}

    \addplot[legend early_0_4b style,mark=square, mark size=2pt] plot coordinates {
        (0.05, 2.998)
        (0.1, 2.927)
        (0.2, 2.866)
        (0.3, 2.836)
        (0.4, 2.817)
    };
    \addlegendentry{\scalebox{0.85}{Dense-464M}}


    \addplot[legend early_0_9b style,mark=o, mark size=2pt] plot coordinates {
        (0.05, 2.885)
        (0.1, 2.795)
        (0.2, 2.726)
        (0.3, 2.691)
        (0.4, 2.669)
    };
    \addlegendentry{\scalebox{0.85}{Dense-932M}}


    \addplot[legend early style,mark=diamond, mark size=2pt] plot coordinates {
        (0.05, 2.811)
        (0.1, 2.72)
        (0.2, 2.648)
        (0.3, 2.612)
        (0.4, 2.59)        
    };
    \addlegendentry{\scalebox{0.85}{Dense-1.6B}}

    

    

    \addplot[legend moe_0_2b style,mark=pentagon, mark size=2pt] plot coordinates {
        (0.05, 2.981)
        (0.1, 2.901)
        (0.2, 2.839)
        (0.3, 2.806)
        (0.4, 2.783)
    };
    \addlegendentry{\scalebox{0.85}{MoE-275M}}


    \addplot[legend moe_0_4b style,mark=square, mark size=2pt] plot coordinates {
        (0.05, 2.895)
        (0.1, 2.814)
        (0.2, 2.75)
        (0.3, 2.718)
        (0.4, 2.693)
    };
    \addlegendentry{\scalebox{0.85}{MoE-464M}}

    \addplot[legend moe_0_9b style,mark=o, mark size=2pt] plot coordinates {
        (0.05, 2.812)
        (0.1, 2.714)
        (0.2, 2.636)
        (0.3, 2.597)
        (0.4, 2.559)
    };
    \addlegendentry{\scalebox{0.85}{MoE-932M}}

    \addplot[legend moe style,mark=diamond, mark size=2pt] plot coordinates {
        (0.05, 2.77)
        (0.1, 2.667)
        (0.2, 2.583)
        (0.3, 2.541)
        (0.4, 2.519)
    };
    \addlegendentry{\scalebox{0.85}{MoE-1.63B}}





    \end{axis}
\end{tikzpicture}


==> graphs/early/early_scaleflops_avg.tex <==
\begin{tikzpicture}
    \begin{axis}[
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        ymax=4.3,
        width=1.15\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        title={\footnotesize{\colorbox{blue!10}{45-45-10}}},
        ylabel={Validation Loss},
        xlabel={\scriptsize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none,at={(0.1,0.95)}, anchor=west, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]



    \addplot[color=black, thick, samples=50, domain=5e18:10e21] {29.574*x^(-0.04919)};
    \addlegendentry{$L = 29.574C^{-0.0492}$};


    
    



    \addplot[legend early_0_2b style, mark size=1pt] plot coordinates {
        (4.13e+18, 3.9896666666666665)
        (8.25e+18, 3.5996666666666663)
        (1.24e+19, 3.468)
        (2.06e+19, 3.358333333333333)
        (4.13e+19, 3.2113333333333336)
        (6.19e+19, 3.1543333333333337)
        (8.25e+19, 3.124)
        (1.65e+20, 3.048666666666667)
        (3.3e+20, 2.9836666666666667)
        (4.95e+20, 2.9506666666666668)
        (6.6e+20, 2.9309999999999996)
    };
    \addplot[legend early_0_4b style, mark size=1pt] plot coordinates {
        (6.96e+18, 3.887333333333333)
        (1.39e+19, 3.5203333333333333)
        (2.09e+19, 3.3823333333333334)
        (3.48e+19, 3.2710000000000004)
        (6.96e+19, 3.1170000000000004)
        (1.04e+20, 3.058666666666667)
        (1.39e+20, 3.0273333333333334)
        (2.78e+20, 2.9476666666666667)
        (5.57e+20, 2.877333333333333)
        (8.35e+20, 2.8433333333333333)
        (1.11e+21, 2.8223333333333334)
        (1.39e+21, 2.8063333333333333)
        (1.67e+21, 2.7936666666666667)
    };
    \addplot[legend early_0_9b style, mark size=1pt] plot coordinates {
        (1.4e+19, 3.955)
        (2.8e+19, 3.465)
        (4.19e+19, 3.3143333333333334)
        (6.99e+19, 3.2099999999999995)
        (1.4e+20, 3.0193333333333334)
        (2.1e+20, 2.9483333333333337)
        (2.8e+20, 2.9066666666666663)
        (5.59e+20, 2.807666666666666)
        (1.12e+21, 2.7273333333333327)
        (1.68e+21, 2.688333333333333)
        (2.24e+21, 2.666)
        (2.8e+21, 2.6466666666666665)
        (3.36e+21, 2.635333333333333)
    };

    \addplot[legend early style, mark size=1pt] plot coordinates {
        (2.44e+19, 3.859666666666667)
        (4.88e+19, 3.3973333333333335)
        (7.32e+19, 3.25)
        (1.22e+20, 3.1323333333333334)
        (2.44e+20, 2.9466666666666668)
        (3.66e+20, 2.875666666666667)
        (4.88e+20, 2.8206666666666664)
        (9.76e+20, 2.7246666666666672)
        (1.95e+21, 2.646666666666667)
        (2.93e+21, 2.6056666666666666)
        (3.9e+21, 2.582333333333333)
        (4.88e+21, 2.562)
        (5.86e+21, 2.548666666666666)
    };

    \addplot[legend early_2_2b style, mark size=1pt] plot coordinates {
        (3.42e+19, 3.859666666666667)
        (6.84e+19, 3.3973333333333335)
        (1.03e+20, 3.2503333333333333)
        (1.71e+20, 3.098333333333333)
        (3.42e+20, 2.9156666666666666)
        (5.13e+20, 2.8396666666666666)
        (6.84e+20, 2.7913333333333337)
        (1.37e+21, 2.687666666666667)
        (2.74e+21, 2.6026666666666665)
        (4.1e+21, 2.562)
        (5.47e+21, 2.5349999999999997)
        (6.84e+21, 2.5146666666666664)
        (8.21e+21, 2.502666666666667)
    };
    \addplot[legend early_3_3b style, mark size=1pt] plot coordinates {
        (5.03e+19, 3.746333333333333)
        (1.01e+20, 3.324)
        (1.51e+20, 3.1786666666666665)
        (2.52e+20, 3.0766666666666667)
        (5.03e+20, 2.8836666666666666)
        (7.55e+20, 2.8029999999999995)
        (1.01e+21, 2.7550000000000003)
        (2.01e+21, 2.6473333333333335)
        (4.02e+21, 2.5583333333333336)
        (6.04e+21, 2.5163333333333333)
        (8.05e+21, 2.4886666666666666)
        (1.01e+22, 2.466666666666667)
    };
    

    \end{axis}
\end{tikzpicture}


==> graphs/early/early_scaleflops_dclm.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        width=1.05\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        ylabel={\scriptsize{Text CE}},
        xlabel={\scriptsize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]


    \addplot[color=black, samples=50, domain=5e18:10e21] {22.709*x^(-0.042)};
    \addlegendentry{$L = 22.709C^{-0.042}$};

    \addplot[legend early_0_2b style] plot coordinates {
        (4.13e+18, 4.11)
        (8.25e+18, 3.755)
        (1.24e+19, 3.635)
        (2.06e+19, 3.541)
        (4.13e+19, 3.411)
        (6.19e+19, 3.357)
        (8.25e+19, 3.328)
        (1.65e+20, 3.259)
        (3.3e+20, 3.203)
        (4.95e+20, 3.175)
        (6.6e+20, 3.157)
    };
    \addplot[legend early_0_4b style] plot coordinates {
        (6.96e+18, 4.003)
        (1.39e+19, 3.67)
        (2.09e+19, 3.548)
        (3.48e+19, 3.451)
        (6.96e+19, 3.319)
        (1.04e+20, 3.263)
        (1.39e+20, 3.232)
        (2.78e+20, 3.161)
        (5.57e+20, 3.103)
        (8.35e+20, 3.073)
        (1.11e+21, 3.054)
        (1.39e+21, 3.04)
        (1.67e+21, 3.028)
        
          
    };
    \addplot[legend early_0_9b style] plot coordinates {
        (1.4e+19, 4.067)
        (2.8e+19, 3.626)
        (4.19e+19, 3.484)
        (6.99e+19, 3.384)
        (1.4e+20, 3.223)
        (2.1e+20, 3.154)
        (2.8e+20, 3.119)
        (5.59e+20, 3.03)
        (1.12e+21, 2.961)
        (1.68e+21, 2.926)
        (2.24e+21, 2.904)
        (2.8e+21, 2.888)
        (3.36e+21, 2.876)
    };

    \addplot[legend early style] plot coordinates {
        (2.44e+19, 3.978)
        (4.88e+19, 3.561)
        (7.32e+19, 3.421)
        (1.22e+20, 3.319)
        (2.44e+20, 3.157)
        (3.66e+20, 3.085)
        (4.88e+20, 3.045)
        (9.76e+20, 2.955)
        (1.95e+21, 2.883)
        (2.93e+21, 2.846)
        (3.9e+21, 2.823)
        (4.88e+21, 2.806)
        (5.86e+21, 2.793)
    };

    \addplot[legend early_2_2b style] plot coordinates {
        (3.42e+19, 3.978)
        (6.84e+19, 3.561)
        (1.03e+20, 3.421)
        (1.71e+20, 3.291)
        (3.42e+20, 3.127)
        (5.13e+20, 3.055)
        (6.84e+20, 3.017)
        (1.37e+21, 2.923)
        (2.74e+21, 2.846)
        (4.1e+21, 2.808)
        (5.47e+21, 2.784)
        (6.84e+21, 2.767)
        (8.21e+21, 2.752)
    };
    \addplot[legend early_3_3b style] plot coordinates {
        (5.03e+19, 3.871)
        (1.01e+20, 3.494)
        (1.51e+20, 3.36)
        (2.52e+20, 3.258)
        (5.03e+20, 3.093)
        (7.55e+20, 3.019)
        (1.01e+21, 2.978)
        (2.01e+21, 2.881)
        (4.02e+21, 2.802)
        (6.04e+21, 2.763)
        (8.05e+21, 2.737)
        (1.01e+22, 2.719)
        (1.21e+22, 2.704)
    };
    

    \end{axis}
\end{tikzpicture}


==> graphs/early/early_scaleflops_getty.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        width=1.05\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        ylabel={\scriptsize{Image-Caption CE}},
        xlabel={\scriptsize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]






    
    

   \addplot[color=black, samples=50, domain=5e18:10e21] {47.97*x^(-0.061)};
   \addlegendentry{$L = 47.97C^{-0.061}$};

    \addplot[legend early_0_2b style] plot coordinates {
        (4.13e+18, 3.969)
        (8.25e+18, 3.52)
        (1.24e+19, 3.366)
        (2.06e+19, 3.228)
        (4.13e+19, 3.048)
        (6.19e+19, 2.986)
        (8.25e+19, 2.95)
        (1.65e+20, 2.865)
        (3.3e+20, 2.781)
        (4.95e+20, 2.738)
        (6.6e+20, 2.715)  
    };
    \addplot[legend early_0_4b style] plot coordinates {
        (6.96e+18, 3.876)
        (1.39e+19, 3.451)
        (2.09e+19, 3.281)
        (3.48e+19, 3.145)
        (6.96e+19, 2.948)
        (1.04e+20, 2.886)
        (1.39e+20, 2.852)
        (2.78e+20, 2.755)
        (5.57e+20, 2.663)
        (8.35e+20, 2.621)
        (1.11e+21, 2.596)
        (1.39e+21, 2.579)
        (1.67e+21, 2.562)
    };
    \addplot[legend early_0_9b style] plot coordinates {
        (1.4e+19, 3.948)
        (2.8e+19, 3.375)
        (4.19e+19, 3.207)
        (6.99e+19, 3.096)
        (1.4e+20, 2.846)
        (2.1e+20, 2.772)
        (2.8e+20, 2.716)
        (5.59e+20, 2.598)
        (1.12e+21, 2.495)
        (1.68e+21, 2.448)
        (2.24e+21, 2.425)
        (2.8e+21, 2.401)
        (3.36e+21, 2.389)
    };

    \addplot[legend early style] plot coordinates {
        (2.44e+19, 3.842)
        (4.88e+19, 3.303)
        (7.32e+19, 3.141)
        (1.22e+20, 2.994)
        (2.44e+20, 2.761)
        (3.66e+20, 2.693)
        (4.88e+20, 2.606)
        (9.76e+20, 2.499)
        (1.95e+21, 2.409)
        (2.93e+21, 2.359)
        (3.9e+21, 2.334)
        (4.88e+21, 2.311)
        (5.86e+21, 2.299)
    };
    \addplot[legend early_2_2b style] plot coordinates {
        (3.42e+19, 3.842)
        (6.84e+19, 3.303)
        (1.03e+20, 3.142)
        (1.71e+20, 2.95)
        (3.42e+20, 2.729)
        (5.13e+20, 2.646)
        (6.84e+20, 2.576)
        (1.37e+21, 2.455)
        (2.74e+21, 2.352)
        (4.1e+21, 2.306)
        (5.47e+21, 2.279)
        (6.84e+21, 2.252)
        (8.21e+21, 2.242)
    };
    \addplot[legend early_3_3b style] plot coordinates {
        (5.03e+19, 3.719)
        (1.01e+20, 3.219)
        (1.51e+20, 3.051)
        (2.52e+20, 2.95)
        (5.03e+20, 2.7)
        (7.55e+20, 2.606)
        (1.01e+21, 2.543)
        (2.01e+21, 2.416)
        (4.02e+21, 2.307)
        (6.04e+21, 2.263)
        (8.05e+21, 2.232)
        (1.01e+22, 2.204)
        (1.21e+22, 2.197)
    };
    

    \end{axis}
\end{tikzpicture}


==> graphs/early/early_scaleflops_obelics.tex <==




\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        width=1.05\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        title={\footnotesize{\colorbox{blue!20}{45-45-10}}},
        xlabel style={font=\scriptsize},
        ylabel={\scriptsize{Interleaved CE}},
        xlabel={\scriptsize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]






    
    

    \addplot[color=black, samples=50, domain=5e18:10e21] {25.114*x^(-0.0458)};
    \addlegendentry{$L = 25.114C^{-0.0458}$};

    \addplot[legend early_0_2b style] plot coordinates {
        (4.13e+18, 3.89)
        (8.25e+18, 3.524)
        (1.24e+19, 3.403)
        (2.06e+19, 3.306)
        (4.13e+19, 3.175)
        (6.19e+19, 3.12)
        (8.25e+19, 3.094)
        (1.65e+20, 3.022)
        (3.3e+20, 2.967)
        (4.95e+20, 2.939)
        (6.6e+20, 2.921)
    };
    \addplot[legend early_0_4b style] plot coordinates {
        (6.96e+18, 3.783)
        (1.39e+19, 3.44)
        (2.09e+19, 3.318)
        (3.48e+19, 3.217)
        (6.96e+19, 3.084)
        (1.04e+20, 3.027)
        (1.39e+20, 2.998)
        (2.78e+20, 2.927)
        (5.57e+20, 2.866)
        (8.35e+20, 2.836)
        (1.11e+21, 2.817)
        (1.39e+21, 2.8)
        (1.67e+21, 2.791)
    };
    \addplot[legend early_0_9b style] plot coordinates {
        (1.4e+19, 3.85)
        (2.8e+19, 3.394)
        (4.19e+19, 3.252)
        (6.99e+19, 3.15)
        (1.4e+20, 2.989)
        (2.1e+20, 2.919)
        (2.8e+20, 2.885)
        (5.59e+20, 2.795)
        (1.12e+21, 2.726)
        (1.68e+21, 2.691)
        (2.24e+21, 2.669)
        (2.8e+21, 2.651)
        (3.36e+21, 2.641)
    };

    \addplot[legend early style] plot coordinates {
        (2.44e+19, 3.759)
        (4.88e+19, 3.328)
        (7.32e+19, 3.188)
        (1.22e+20, 3.084)
        (2.44e+20, 2.922)
        (3.66e+20, 2.849)
        (4.88e+20, 2.811)
        (9.76e+20, 2.72)
        (1.95e+21, 2.648)
        (2.93e+21, 2.612)
        (3.9e+21, 2.59)
        (4.88e+21, 2.569)
        (5.86e+21, 2.554)
    };

    \addplot[legend early_2_2b style] plot coordinates {
        (3.42e+19, 3.759)
        (6.84e+19, 3.328)
        (1.03e+20, 3.188)
        (1.71e+20, 3.054)
        (3.42e+20, 2.891)
        (5.13e+20, 2.818)
        (6.84e+20, 2.781)
        (1.37e+21, 2.685)
        (2.74e+21, 2.61)
        (4.1e+21, 2.572)
        (5.47e+21, 2.542)
        (6.84e+21, 2.525)
        (8.21e+21, 2.514)
    };
    \addplot[legend early_3_3b style] plot coordinates {
        (5.03e+19, 3.649)
        (1.01e+20, 3.259)
        (1.51e+20, 3.125)
        (2.52e+20, 3.022)
        (5.03e+20, 2.858)
        (7.55e+20, 2.784)
        (1.01e+21, 2.744)
        (2.01e+21, 2.645)
        (4.02e+21, 2.566)
        (6.04e+21, 2.523)
        (8.05e+21, 2.497)
        (1.01e+22, 2.477)
        (1.21e+22, 2.467)
    };
    

    \end{axis}
\end{tikzpicture}


==> graphs/early/early_scalinglaws_params_vs_flops_avg_ap3.tex <==
\begin{tikzpicture}
    \begin{axis}[
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        ymode=log, %
        log basis y=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        ytick={
            1E+08,
            1E+09,
            1E+10
        },
        yticklabels={
            \scalebox{0.8}{100M},
            \scalebox{0.8}{1B},
            \scalebox{0.8}{10B},
        },
        xmin=2E+19,
        xmax=2E+22,
        height=1.5in,
        width=1.15\linewidth,
        ylabel style={align=center, font=\scriptsize},
        xlabel style={font=\scriptsize},
        ylabel={\scriptsize{$N$}},
        xlabel={\scriptsize{$C$}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none,at={(0.05,0.95)}, anchor=west, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]


    \addplot[color=black, thick, samples=50, domain=5e18:10e21] {0.014865648561846032*x^(0.5261677592751576)};
    \addlegendentry{$N \propto C^{0.526}$};

    \addplot[legend early_noconnect style] plot coordinates {
        (4.13E+19, 3.44E+08)
        (6.19E+19, 4.13E+08)
        (8.25E+19, 4.58E+08)
        (1.65E+20, 6.11E+08)
        (3.30E+20, 9.17E+08)
        (4.95E+20, 1.18E+09)
        (6.60E+20, 1.38E+09)
        (3.48E+19, 2.90E+08)
        (6.96E+19, 3.87E+08)
        (1.04E+20, 4.95E+08)
        (1.39E+20, 5.79E+08)
        (2.78E+20, 8.42E+08)
        (5.57E+20, 1.24E+09)
        (8.35E+20, 1.55E+09)
        (1.11E+21, 1.76E+09)
        (1.39E+21, 2.01E+09)
        (1.67E+21, 2.14E+09)
        (4.19E+19, 3.49E+08)
        (6.99E+19, 3.88E+08)
        (1.40E+20, 5.83E+08)
        (2.10E+20, 7.00E+08)
        (2.80E+20, 8.48E+08)
        (5.59E+20, 1.24E+09)
        (1.12E+21, 1.78E+09)
        (1.68E+21, 2.15E+09)
        (2.24E+21, 2.57E+09)
        (2.80E+21, 2.83E+09)
        (3.36E+21, 3.11E+09)
        (4.88E+19, 3.25E+08)
        (7.32E+19, 4.07E+08)
        (1.22E+20, 5.81E+08)
        (2.44E+20, 8.13E+08)
        (3.66E+20, 1.02E+09)
        (4.88E+20, 1.16E+09)
        (9.76E+20, 1.63E+09)
        (1.95E+21, 2.41E+09)
        (2.93E+21, 2.96E+09)
        (3.90E+21, 3.42E+09)
        (4.88E+21, 3.87E+09)
        (5.86E+21, 4.25E+09)
        (3.42E+19, 2.85E+08)
        (6.84E+19, 3.80E+08)
        (1.03E+20, 4.90E+08)
        (1.71E+20, 6.33E+08)
        (3.42E+20, 9.50E+08)
        (5.13E+20, 1.14E+09)
        (6.84E+20, 1.34E+09)
        (1.37E+21, 1.99E+09)
        (2.74E+21, 2.85E+09)
        (4.10E+21, 3.50E+09)
        (5.47E+21, 4.05E+09)
        (6.84E+21, 4.56E+09)
        (8.21E+21, 5.07E+09)
        (5.03E+19, 3.35E+08)
        (1.01E+20, 4.81E+08)
        (1.51E+20, 6.29E+08)
        (2.52E+20, 8.40E+08)
        (5.03E+20, 1.20E+09)
        (7.55E+20, 1.40E+09)
        (1.01E+21, 1.68E+09)
        (2.01E+21, 2.39E+09)
        (4.02E+21, 3.44E+09)
        (6.04E+21, 4.28E+09)
        (8.05E+21, 4.97E+09)
        (1.01E+22, 5.61E+09)
        (1.21E+22, 6.21E+09)
    };


    \end{axis}
\end{tikzpicture}















==> graphs/early/early_scalinglaws_tokens_to_params_vs_flops_avg_ap3.tex <==

\begin{tikzpicture}
    \begin{axis}[
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        ymode=log, %
        log basis y=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+19,
        xmax=2E+22,
        height=1.5in,
        width=1.15\linewidth,
        ylabel style={align=center, font=\scriptsize},
        xlabel style={font=\scriptsize},
        ylabel={\scriptsize{$D/N$}},
        xlabel={\scriptsize{$C$}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]


    \addplot[color=black, thick, samples=50, domain=5e18:10e21] {780.3128750575453*x^(-0.05302278709608001)};
    \addlegendentry{$D/N \propto C^{-0.053}$};

    \addplot[legend early_noconnect style] plot coordinates {
        (4.13E+19, 7.16E+01)
        (6.19E+19, 6.96E+01)
        (8.25E+19, 6.79E+01)
        (1.65E+20, 6.61E+01)
        (3.30E+20, 6.36E+01)
        (4.95E+20, 6.24E+01)
        (6.60E+20, 6.13E+01)
        (3.48E+19, 7.14E+01)
        (6.96E+19, 6.90E+01)
        (1.04E+20, 6.80E+01)
        (1.39E+20, 6.66E+01)
        (2.78E+20, 6.41E+01)
        (5.57E+20, 6.19E+01)
        (8.35E+20, 6.06E+01)
        (1.11E+21, 5.97E+01)
        (1.39E+21, 5.91E+01)
        (1.67E+21, 5.86E+01)
        (4.19E+19, 7.04E+01)
        (6.99E+19, 6.93E+01)
        (1.40E+20, 6.70E+01)
        (2.10E+20, 6.57E+01)
        (2.80E+20, 6.46E+01)
        (5.59E+20, 6.21E+01)
        (1.12E+21, 5.96E+01)
        (1.68E+21, 5.84E+01)
        (2.24E+21, 5.76E+01)
        (2.80E+21, 5.69E+01)
        (3.36E+21, 5.63E+01)
        (4.88E+19, 7.04E+01)
        (7.32E+19, 6.92E+01)
        (1.22E+20, 6.72E+01)
        (2.44E+20, 6.43E+01)
        (3.66E+20, 6.35E+01)
        (4.88E+20, 6.26E+01)
        (9.76E+20, 6.01E+01)
        (1.95E+21, 5.81E+01)
        (2.93E+21, 5.67E+01)
        (3.90E+21, 5.59E+01)
        (4.88E+21, 5.53E+01)
        (5.86E+21, 5.47E+01)
        (3.42E+19, 7.27E+01)
        (6.84E+19, 6.95E+01)
        (1.03E+20, 6.73E+01)
        (1.71E+20, 6.64E+01)
        (3.42E+20, 6.38E+01)
        (5.13E+20, 6.25E+01)
        (6.84E+20, 6.12E+01)
        (1.37E+21, 5.91E+01)
        (2.74E+21, 5.70E+01)
        (4.10E+21, 5.58E+01)
        (5.47E+21, 5.49E+01)
        (6.84E+21, 5.42E+01)
        (8.21E+21, 5.38E+01)
        (5.03E+19, 7.04E+01)
        (1.01E+20, 6.73E+01)
        (1.51E+20, 6.65E+01)
        (2.52E+20, 6.48E+01)
        (5.03E+20, 6.23E+01)
        (7.55E+20, 6.11E+01)
        (1.01E+21, 6.00E+01)
        (2.01E+21, 5.79E+01)
        (4.02E+21, 5.58E+01)
        (6.04E+21, 5.46E+01)
        (8.05E+21, 5.38E+01)
        (1.01E+22, 5.31E+01)
        (1.21E+22, 5.26E+01)
    };


    \end{axis}
\end{tikzpicture}


==> graphs/early/early_scalinglaws_tokens_vs_flops_avg_ap3.tex <==
\begin{tikzpicture}
    \begin{axis}[
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        ymode=log, %
        log basis y=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        ytick={
            1E+10,
            1E+11
        },
        yticklabels={
            \scalebox{0.8}{10B},
            \scalebox{0.8}{100B},
        },
        xmin=2E+19,
        xmax=2E+22,
        height=1.5in,
        width=1.15\linewidth,
        ylabel style={align=center, font=\scriptsize},
        xlabel style={font=\scriptsize},
        ylabel={\scriptsize{$D$}},
        xlabel={\scriptsize{$C$}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]


    \addplot[color=black, thick, samples=50, domain=5e18:10e21] {11.404040768206313*x^(0.4734886064519606)};
    \addlegendentry{$D \propto C^{0.473}$};

    \addplot[legend early_noconnect style] plot coordinates {
        (4.13E+19, 2.22E+10)
        (6.19E+19, 2.68E+10)
        (8.25E+19, 3.06E+10)
        (1.65E+20, 4.26E+10)
        (3.30E+20, 5.91E+10)
        (4.95E+20, 7.17E+10)
        (6.60E+20, 8.21E+10)
        (3.48E+19, 2.04E+10)
        (6.96E+19, 2.83E+10)
        (1.04E+20, 3.43E+10)
        (1.39E+20, 3.93E+10)
        (2.78E+20, 5.45E+10)
        (5.57E+20, 7.58E+10)
        (8.35E+20, 9.19E+10)
        (1.11E+21, 1.05E+11)
        (1.39E+21, 1.17E+11)
        (1.67E+21, 1.28E+11)
        (4.19E+19, 2.22E+10)
        (6.99E+19, 2.84E+10)
        (1.40E+20, 3.95E+10)
        (2.10E+20, 4.79E+10)
        (2.80E+20, 5.49E+10)
        (5.59E+20, 7.61E+10)
        (1.12E+21, 1.05E+11)
        (1.68E+21, 1.28E+11)
        (2.24E+21, 1.47E+11)
        (2.80E+21, 1.63E+11)
        (3.36E+21, 1.77E+11)
        (4.88E+19, 2.39E+10)
        (7.32E+19, 2.90E+10)
        (1.22E+20, 3.70E+10)
        (2.44E+20, 5.12E+10)
        (3.66E+20, 6.22E+10)
        (4.88E+20, 7.13E+10)
        (9.76E+20, 9.89E+10)
        (1.95E+21, 1.37E+11)
        (2.93E+21, 1.66E+11)
        (3.90E+21, 1.91E+11)
        (4.88E+21, 2.12E+11)
        (5.86E+21, 2.31E+11)
        (3.42E+19, 2.04E+10)
        (6.84E+19, 2.81E+10)
        (1.03E+20, 3.40E+10)
        (1.71E+20, 4.35E+10)
        (3.42E+20, 6.03E+10)
        (5.13E+20, 7.31E+10)
        (6.84E+20, 8.35E+10)
        (1.37E+21, 1.16E+11)
        (2.74E+21, 1.61E+11)
        (4.10E+21, 1.95E+11)
        (5.47E+21, 2.24E+11)
        (6.84E+21, 2.49E+11)
        (8.21E+21, 2.71E+11)
        (5.03E+19, 2.43E+10)
        (1.01E+20, 3.37E+10)
        (1.51E+20, 4.09E+10)
        (2.52E+20, 5.22E+10)
        (5.03E+20, 7.23E+10)
        (7.55E+20, 8.77E+10)
        (1.01E+21, 1.00E+11)
        (2.01E+21, 1.39E+11)
        (4.02E+21, 1.93E+11)
        (6.04E+21, 2.34E+11)
        (8.05E+21, 2.69E+11)
        (1.01E+22, 2.99E+11)
        (1.21E+22, 3.26E+11)
    };


    \end{axis}
\end{tikzpicture}















==> graphs/early/early_vs_early_init_scaledata_dclm.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
        0,
        0.2, 
        0.6,
        1,
        1.4
        },
        xticklabels={
        \texttt{50B}, 
        \texttt{200B}, 
        \texttt{600B},
        \texttt{1T},
        \texttt{1.4T}
        },
        xmin=0.05,
        xmax=1.4,
        height=1.5in,
        width=1.4\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        title={\footnotesize{Text-only}},
        xlabel={\scriptsize{Tokens seen}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7}, %
        legend cell align={left},
        mark options={solid},
        legend style={cells={align=left}, font=\scriptsize, text=black}, %
        legend columns=8, %
        legend cell align={left},
        legend to name=sharedlegend,
    ]



    
    


    \addplot[legend early style] plot coordinates {
        (0.1, 2.972)
        (0.2, 2.9)
        (0.3, 2.864)
        (0.4, 2.842)
        (0.5, 2.825)
        (0.6, 2.812)
        (0.8, 2.792)
        (1,   2.777)
        (1.2, 2.769)
        (1.4, 2.76 )
    };
    \addlegendentry{\scalebox{1}{Early}}




    \addplot[legend early_init style_dashed, mark=triangle*, mark size=1.35pt] plot coordinates {
        (0.1, 2.795)
        (0.3, 2.77)
        (0.4, 2.761)
        (0.5, 2.753)
        (0.6, 2.747)
        (0.8, 2.738)
        (1, 2.731)
        (1.2, 2.727)
    };
    \addlegendentry{\scalebox{1}{Early + Init.}}



    \end{axis}
\end{tikzpicture}


==> graphs/early/early_vs_early_init_scaledata_getty.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
        0,
        0.2, 
        0.6,
        1,
        1.4
        },
        xticklabels={
        \texttt{50B}, 
        \texttt{200B}, 
        \texttt{600B},
        \texttt{1T},
        \texttt{1.4T}
        },
        xmin=0.05,
        xmax=1.4,
        height=1.5in,
        width=1.3\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        title={\footnotesize{Image-Caption}},
        xlabel={\scriptsize{Tokens seen}},
        ylabel={\scriptsize{Validation Loss}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7}, %
        legend cell align={left},
        mark options={solid},
    ]




    
    


    \addplot[legend early style] plot coordinates {
        (0.1, 2.534)
        (0.2, 2.435)
        (0.3, 2.384)
        (0.4, 2.356)
        (0.5, 2.329)
        (0.6, 2.32)  
        (0.8, 2.297)  
        (1,   2.275)
        (1.2, 2.255)
        (1.4, 2.245)
    };


    \addplot[legend early_init style_dashed, mark=triangle*, mark size=1.35pt] plot coordinates {
        (0.1, 2.447)
        (0.3, 2.34)
        (0.4, 2.321)
        (0.5, 2.297)
        (0.6, 2.284)  
        (0.8, 2.274)
        (1,   2.256)
        (1.2, 2.251)

    };


    \end{axis}
\end{tikzpicture}


==> graphs/early/early_vs_early_init_scaledata_obelics.tex <==




\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
        0,
        0.2, 
        0.6,
        1,
        1.4
        },
        xticklabels={
        \texttt{50B}, 
        \texttt{200B}, 
        \texttt{600B},
        \texttt{1T},
        \texttt{1.4T}
        },
        xmin=0.05,
        xmax=1.4,
        height=1.5in,
        width=1.4\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        title={\footnotesize{Interleaved}},
        xlabel={\scriptsize{Tokens seen}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7}, %
        legend cell align={left},
        mark options={solid},
    ]





    




    \addplot[legend early style] plot coordinates {
        (0.1, 2.737)
        (0.2, 2.667)
        (0.3, 2.631)
        (0.4, 2.608)
        (0.5, 2.591)       
        (0.6, 2.575) 
        (0.8, 2.556)
        (1,   2.542)
        (1.2, 2.532)
        (1.4, 2.524)
    };





    \addplot[legend early_init style_dashed, mark=triangle*, mark size=1.35pt] plot coordinates {
        (0.1, 2.601)
        (0.3, 2.556)
        (0.4, 2.544)
        (0.5, 2.534)       
        (0.6, 2.527) 
        (0.8, 2.513)
        (1,   2.506)
        (1.2, 2.501)
    };


    \end{axis}
\end{tikzpicture}


==> graphs/early_data_mixtures/early_scaleflops_20_40_40_avg.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        ymax=4.3,
        width=1.15\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        title={\footnotesize{\colorbox{orange!10}{20-40-40}}},
        xlabel={\scriptsize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none,  draw=none,at={(0.1,0.95)}, anchor=west}, %
        legend cell align={left},
        mark options={solid},
    ]


    \addplot[color=black, samples=50, domain=5e18:10e21] {29.002272950965768*x^(-0.04878835579770303)};
    \addlegendentry{$L = 29.002C^{-0.0488}$};

    \addplot[legend early_0_2b style, mark size=1pt] plot coordinates {
        (4.13e+18, 3.984666666666667)
        (8.25e+18, 3.592333333333334)
        (1.24e+19, 3.453333333333333)
        (2.06e+19, 3.3553333333333337)
        (4.13e+19, 3.2129999999999996)
        (6.19e+19, 3.1616666666666666)
        (8.25e+19, 3.1376666666666666)
        (1.65e+20, 3.0653333333333332)
        (3.3e+20, 3.0080000000000005)
        (4.95e+20, 2.9793333333333334)
        (6.6e+20, 2.9603333333333333)
    };
    \addplot[legend early_0_4b style, mark size=1pt] plot coordinates {
        (6.96e+18, 3.861333333333333)
        (1.39e+19, 3.4956666666666667)
        (2.09e+19, 3.361333333333333)
        (3.48e+19, 3.2516666666666665)
        (6.96e+19, 3.1056666666666666)
        (1.04e+20, 3.0546666666666664)
        (1.39e+20, 3.0293333333333337)
        (2.78e+20, 2.959)
        (5.57e+20, 2.9013333333333335)
        (8.35e+20, 2.8683333333333336)
        (1.11e+21, 2.8463333333333334)
        (1.39e+21, 2.8303333333333334)
        (1.67e+21, 2.8193333333333332)
    };
    \addplot[legend early_0_9b style, mark size=1pt] plot coordinates {
        (1.4e+19, 3.936666666666667)
        (2.8e+19, 3.449333333333333)
        (4.19e+19, 3.2886666666666664)
        (6.99e+19, 3.177666666666667)
        (1.4e+20, 3.0066666666666664)
        (2.1e+20, 2.937)
        (2.8e+20, 2.9153333333333333)
        (5.59e+20, 2.8193333333333332)
        (1.12e+21, 2.7426666666666666)
        (1.68e+21, 2.7063333333333333)
        (2.24e+21, 2.6809999999999996)
        (2.8e+21, 2.6626666666666665)
        (3.36e+21, 2.6533333333333338)
    };

    \addplot[legend early style, mark size=1pt] plot coordinates {
        (2.44e+19, 3.8456666666666663)
        (4.88e+19, 3.3783333333333334)
        (7.32e+19, 3.2193333333333336)
        (1.22e+20, 3.1056666666666666)
        (2.44e+20, 2.9299999999999997)
        (3.66e+20, 2.8626666666666662)
        (4.88e+20, 2.834)
        (9.76e+20, 2.731333333333333)
        (1.95e+21, 2.651333333333333)
        (2.93e+21, 2.611333333333333)
        (3.9e+21, 2.590333333333333)
        (4.88e+21, 2.568)
        (5.86e+21, 2.553666666666667)
    };

    \addplot[legend early_2_2b style, mark size=1pt] plot coordinates {
        (3.42e+19, 3.7680000000000002)
        (6.84e+19, 3.3303333333333334)
        (1.03e+20, 3.1780000000000004)
        (1.71e+20, 3.06)
        (3.42e+20, 2.89)
        (5.13e+20, 2.817)
        (6.84e+20, 2.7896666666666667)
        (1.37e+21, 2.685)
        (2.74e+21, 2.6020000000000003)
        (4.1e+21, 2.5646666666666667)
        (5.47e+21, 2.5420000000000003)
        (6.84e+21, 2.5226666666666664)
        (8.21e+21, 2.513666666666667)
    };
    \addplot[legend early_3_3b style, mark size=1pt] plot coordinates {
        (5.03e+19, 3.720333333333334)
        (1.01e+20, 3.2953333333333332)
        (1.51e+20, 3.1453333333333333)
        (2.52e+20, 3.0276666666666667)
        (5.03e+20, 2.8523333333333336)
        (7.55e+20, 2.7756666666666674)
        (1.01e+21, 2.753)
        (2.01e+21, 2.6413333333333333)
        (4.02e+21, 2.558666666666667)
        (6.04e+21, 2.514666666666667)
        (8.05e+21, 2.4883333333333337)
        (1.01e+22, 2.466333333333333)
        (1.21e+22, 2.454333333333333)
    };


    \end{axis}
\end{tikzpicture}


==> graphs/early_data_mixtures/early_scaleflops_30_30_40_avg.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        ymax=4.3,
        width=1.15\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        title=\footnotesize{\colorbox{red!10}{30-30-40}},
        xlabel={\scriptsize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none,  draw=none,at={(0.1,0.95)}, anchor=west}, %
        legend cell align={left},
        mark options={solid},
    ]


    \addplot[color=black, samples=50, domain=5e18:10e21] {25.622649599876997*x^(-0.04634327762259929)};
    \addlegendentry{$L = 25.623C^{-0.0463}$};

    \addplot[legend early_0_2b style, mark size=1pt] plot coordinates {
        (4.13e+18, 3.9586666666666672)
        (8.25e+18, 3.568)
        (1.24e+19, 3.402333333333333)
        (2.06e+19, 3.235666666666667)
        (4.13e+19, 3.200333333333333)
        (6.19e+19, 3.1493333333333333)
        (8.25e+19, 3.0506666666666664)
        (1.65e+20, 2.9996666666666663)
        (3.3e+20, 2.9996666666666663)
        (4.95e+20, 2.969666666666667)
        (6.6e+20, 2.9486666666666665)
    };
    \addplot[legend early_0_4b style, mark size=1pt] plot coordinates {
        (6.96e+18, 3.8503333333333334)
        (1.39e+19, 3.472)
        (2.09e+19, 3.3366666666666664)
        (3.48e+19, 3.2273333333333336)
        (6.96e+19, 3.095)
        (1.04e+20, 3.0406666666666666)
        (1.39e+20, 3.016)
        (2.78e+20, 2.9373333333333336)
        (5.57e+20, 2.8753333333333337)
        (8.35e+20, 2.8433333333333333)
        (1.11e+21, 2.8223333333333334)
        (1.39e+21, 2.8073333333333337)
        (1.67e+21, 2.797333333333333)
    };
    \addplot[legend early_0_9b style, mark size=1pt] plot coordinates {
        (1.4e+19, 3.8346666666666667)
        (2.8e+19, 3.3586666666666662)
        (4.19e+19, 3.202)
        (6.99e+19, 3.1340000000000003)
        (1.4e+20, 2.9949999999999997)
        (2.1e+20, 2.9273333333333333)
        (2.8e+20, 2.8930000000000002)
        (5.59e+20, 2.8053333333333335)
        (1.12e+21, 2.728333333333333)
        (1.68e+21, 2.692666666666667)
        (2.24e+21, 2.667666666666667)
        (2.8e+21, 2.6496666666666666)
        (3.36e+21, 2.639666666666667)
    };

    \addplot[legend early style, mark size=1pt] plot coordinates {
        (2.44e+19, 3.8346666666666667)
        (4.88e+19, 3.3586666666666662)
        (7.32e+19, 3.202)
        (1.22e+20, 3.063333333333334)
        (2.44e+20, 2.9196666666666666)
        (3.66e+20, 2.8503333333333334)
        (4.88e+20, 2.8196666666666665)
        (9.76e+20, 2.719)
        (1.95e+21, 2.6359999999999997)
        (2.93e+21, 2.6)
        (3.9e+21, 2.574)
        (4.88e+21, 2.554)
        (5.86e+21, 2.5436666666666667)
    };

    \addplot[legend early_2_2b style, mark size=1pt] plot coordinates {
        (3.42e+19, 3.755333333333333)
        (6.84e+19, 3.311)
        (1.03e+20, 3.159333333333333)
        (1.71e+20, 3.025)
        (3.42e+20, 2.8770000000000002)
        (5.13e+20, 2.8089999999999997)
        (6.84e+20, 2.781333333333333)
        (1.37e+21, 2.679)
        (2.74e+21, 2.595)
        (4.1e+21, 2.5536666666666665)
        (5.47e+21, 2.5283333333333333)
        (6.84e+21, 2.5066666666666664)
        (8.21e+21, 2.4953333333333334)
    };
    \addplot[legend early_3_3b style, mark size=1pt] plot coordinates {
        (5.03e+19, 3.7100000000000004)
        (1.01e+20, 3.276666666666667)
        (1.51e+20, 3.1300000000000003)
        (2.52e+20, 2.997)
        (5.03e+20, 2.84)
        (7.55e+20, 2.768333333333333)
        (1.01e+21, 2.7436666666666665)
        (2.01e+21, 2.6343333333333336)
        (4.02e+21, 2.5513333333333335)
        (6.04e+21, 2.5086666666666666)
        (8.05e+21, 2.483)
        (1.01e+22, 2.4616666666666664)
    };
    

    \end{axis}
\end{tikzpicture}


==> graphs/early_data_mixtures/early_scaleflops_40_20_40_avg.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        ymax=4.3,
        width=1.15\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        title=\footnotesize{\colorbox{green!10}{40-20-40}},
        xlabel={\scriptsize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none,  draw=none,at={(0.1,0.95)}, anchor=west}, %
        legend cell align={left},
        mark options={solid},
    ]


    \addplot[color=black, samples=50, domain=5e18:10e21] {28.589490029895153*x^(-0.048605069004824725)};
    \addlegendentry{$L = 28.590C^{-0.0486}$};

    \addplot[legend early_0_2b style, mark size=1pt] plot coordinates {
        (4.13e+18, 3.968)
        (8.25e+18, 3.563)
        (1.24e+19, 3.4296666666666664)
        (2.06e+19, 3.3236666666666665)
        (4.13e+19, 3.203)
        (6.19e+19, 3.1486666666666667)
        (8.25e+19, 3.1169999999999995)
        (1.65e+20, 3.0446666666666666)
        (3.3e+20, 2.9906666666666673)
        (4.95e+20, 2.9633333333333334)
        (6.6e+20, 2.9456666666666664)
    };
    \addplot[legend early_0_4b style, mark size=1pt] plot coordinates {
        (6.96e+18, 3.8580000000000005)
        (1.39e+19, 3.471)
        (2.09e+19, 3.3443333333333336)
        (3.48e+19, 3.2196666666666665)
        (6.96e+19, 3.097666666666667)
        (1.04e+20, 3.0393333333333334)
        (1.39e+20, 3.011333333333333)
        (2.78e+20, 2.935333333333333)
        (5.57e+20, 2.871)
        (8.35e+20, 2.8386666666666667)
        (1.11e+21, 2.8190000000000004)
        (1.39e+21, 2.8030000000000004)
        (1.67e+21, 2.7913333333333337)
    };
    \addplot[legend early_0_9b style, mark size=1pt] plot coordinates {
        (1.4e+19, 3.9250000000000003)
        (2.8e+19, 3.426666666666667)
        (4.19e+19, 3.2733333333333334)
        (6.99e+19, 3.1326666666666667)
        (1.4e+20, 2.9979999999999998)
        (2.1e+20, 2.9246666666666665)
        (2.8e+20, 2.8943333333333334)
        (5.59e+20, 2.8070000000000004)
        (1.12e+21, 2.7283333333333335)
        (1.68e+21, 2.6886666666666668)
        (2.24e+21, 2.666)
        (2.8e+21, 2.6476666666666664)
        (3.36e+21, 2.636)
    };

    \addplot[legend early style, mark size=1pt] plot coordinates {
        (2.44e+19, 3.846)
        (4.88e+19, 3.3570000000000007)
        (7.32e+19, 3.207333333333333)
        (1.22e+20, 3.0636666666666668)
        (2.44e+20, 2.9229999999999996)
        (3.66e+20, 2.848666666666667)
        (4.88e+20, 2.8166666666666664)
        (9.76e+20, 2.7126666666666672)
        (1.95e+21, 2.632)
        (2.93e+21, 2.592333333333333)
        (3.9e+21, 2.569666666666667)
        (4.88e+21, 2.5516666666666667)
        (5.86e+21, 2.538)
    };

    \addplot[legend early_2_2b style, mark size=1pt] plot coordinates {
        (3.42e+19, 3.771333333333333)
        (6.84e+19, 3.317)
        (1.03e+20, 3.1679999999999997)
        (1.71e+20, 3.025)
        (3.42e+20, 2.887)
        (5.13e+20, 2.8106666666666666)
        (6.84e+20, 2.781333333333334)
        (1.37e+21, 2.6756666666666664)
        (2.74e+21, 2.593666666666666)
        (4.1e+21, 2.5526666666666666)
        (5.47e+21, 2.526666666666667)
        (6.84e+21, 2.5093333333333336)
        (8.21e+21, 2.494333333333333)
    };
    \addplot[legend early_3_3b style, mark size=1pt] plot coordinates {
        (5.03e+19, 3.7276666666666665)
        (1.01e+20, 3.2793333333333337)
        (1.51e+20, 3.1359999999999997)
        (2.52e+20, 2.9949999999999997)
        (5.03e+20, 2.879)
        (7.55e+20, 2.787333333333333)
        (1.01e+21, 2.738666666666667)
        (2.01e+21, 2.6276666666666664)
        (4.02e+21, 2.5466666666666664)
        (6.04e+21, 2.5180000000000002)
        (8.05e+21, 2.4789999999999996)
        (1.01e+22, 2.456)
        (1.21e+22, 2.4516666666666667)
    };
    

    \end{axis}
\end{tikzpicture}


==> graphs/early_data_mixtures/early_scaleflops_dclm_20_40_40.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        width=1.05\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        ylabel={\scriptsize{Text CE}},
        xlabel={\scriptsize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]


    \addplot[color=black, samples=50, domain=5e18:10e21] {22.15010617074221*x^(-0.042510163119516456)};
    \addlegendentry{$L = 22.150C^{-0.0425}$};

    \addplot[legend early_0_2b style] plot coordinates {
        (4.13e+18, 3.954)
        (8.25e+18, 3.595)
        (1.24e+19, 3.477)
        (2.06e+19, 3.394)
        (4.13e+19, 3.273)
        (6.19e+19, 3.222)
        (8.25e+19, 3.199)
        (1.65e+20, 3.135)
        (3.3e+20, 3.084)
        (4.95e+20, 3.058)
        (6.6e+20, 3.041)
    };
    \addplot[legend early_0_4b style] plot coordinates {
        (6.96e+18, 3.838)
        (1.39e+19, 3.505)
        (2.09e+19, 3.389)
        (3.48e+19, 3.296)
        (6.96e+19, 3.172)
        (1.04e+20, 3.121)
        (1.39e+20, 3.096)
        (2.78e+20, 3.03)
        (5.57e+20, 2.977)
        (8.35e+20, 2.95)
        (1.11e+21, 2.933)
        (1.39e+21, 2.92)
        (1.67e+21, 2.91)
        
          
    };
    \addplot[legend early_0_9b style] plot coordinates {
        (1.4e+19, 3.899)
        (2.8e+19, 3.461)
        (4.19e+19, 3.322)
        (6.99e+19, 3.227)
        (1.4e+20, 3.077)
        (2.1e+20, 3.012)
        (2.8e+20, 2.985)
        (5.59e+20, 2.902)
        (1.12e+21, 2.837)
        (1.68e+21, 2.806)
        (2.24e+21, 2.786)
        (2.8e+21, 2.771)
        (3.36e+21, 2.761)
    };

    \addplot[legend early style] plot coordinates {
        (2.44e+19, 3.815)
        (4.88e+19, 3.394)
        (7.32e+19, 3.257)
        (1.22e+20, 3.161)
        (2.44e+20, 3.008)
        (3.66e+20, 2.94)
        (4.88e+20, 2.91)
        (9.76e+20, 2.823)
        (1.95e+21, 2.755)
        (2.93e+21, 2.721)
        (3.9e+21, 2.703)
        (4.88e+21, 2.684)
        (5.86e+21, 2.672)
    };

    \addplot[legend early_2_2b style] plot coordinates {
        (3.42e+19, 3.745)
        (6.84e+19, 3.354)
        (1.03e+20, 3.222)
        (1.71e+20, 3.121)
        (3.42e+20, 2.969)
        (5.13e+20, 2.9)
        (6.84e+20, 2.876)
        (1.37e+21, 2.788)
        (2.74e+21, 2.718)
        (4.1e+21, 2.684)
        (5.47e+21, 2.668)
        (6.84e+21, 2.648)
        (8.21e+21, 2.642)
    };
    \addplot[legend early_3_3b style] plot coordinates {
        (5.03e+19, 3.703)
        (1.01e+20, 3.32)
        (1.51e+20, 3.189)
        (2.52e+20, 3.088)
        (5.03e+20, 2.932)
        (7.55e+20, 2.861)
        (1.01e+21, 2.837)
        (2.01e+21, 2.745)
        (4.02e+21, 2.672)
        (6.04e+21, 2.635)
        (8.05e+21, 2.611)
        (1.01e+22, 2.594)
        (1.21e+22, 2.58)
    };
    

    \end{axis}
\end{tikzpicture}


==> graphs/early_data_mixtures/early_scaleflops_dclm_30_30_40.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        width=1.05\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        ylabel={\scriptsize{Text CE}},
        xlabel={\scriptsize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]


    \addplot[color=black, samples=50, domain=5e18:10e21] {20.256571145096377*x^(-0.040624578333416074)};
    \addlegendentry{$L = 20.257C^{-0.041}$};

    \addplot[legend early_0_2b style] plot coordinates {
        (4.13e+18, 3.954)
        (8.25e+18, 3.601)
        (1.24e+19, 3.456)
        (2.06e+19, 3.314)
        (4.13e+19, 3.279)
        (6.19e+19, 3.228)
        (8.25e+19, 3.142)
        (1.65e+20, 3.091)
        (3.3e+20, 3.091)
        (4.95e+20, 3.065)
        (6.6e+20, 3.048)
    };
    \addplot[legend early_0_4b style] plot coordinates {
        (6.96e+18, 3.852)
        (1.39e+19, 3.511)
        (2.09e+19, 3.392)
        (3.48e+19, 3.292)
        (6.96e+19, 3.18)
        (1.04e+20, 3.127)
        (1.39e+20, 3.103)
        (2.78e+20, 3.037)
        (5.57e+20, 2.982)
        (8.35e+20, 2.956)
        (1.11e+21, 2.938)
        (1.39e+21, 2.925)
        (1.67e+21, 2.915)
        
          
    };
    \addplot[legend early_0_9b style] plot coordinates {
        (1.4e+19, 3.827)
        (2.8e+19, 3.405)
        (4.19e+19, 3.267)
        (6.99e+19, 3.21)
        (1.4e+20, 3.085)
        (2.1e+20, 3.02)
        (2.8e+20, 2.992)
        (5.59e+20, 2.909)
        (1.12e+21, 2.844)
        (1.68e+21, 2.813)
        (2.24e+21, 2.792)
        (2.8e+21, 2.778)
        (3.36e+21, 2.766)
    };

    \addplot[legend early style] plot coordinates {
        (2.44e+19, 3.827)
        (4.88e+19, 3.405)
        (7.32e+19, 3.267)
        (1.22e+20, 3.144)
        (2.44e+20, 3.017)
        (3.66e+20, 2.949)
        (4.88e+20, 2.918)
        (9.76e+20, 2.83)
        (1.95e+21, 2.762)
        (2.93e+21, 2.728)
        (3.9e+21, 2.705)
        (4.88e+21, 2.689)
        (5.86e+21, 2.677)
    };

    \addplot[legend early_2_2b style] plot coordinates {
        (3.42e+19, 3.758)
        (6.84e+19, 3.364)
        (1.03e+20, 3.23)
        (1.71e+20, 3.109)
        (3.42e+20, 2.977)
        (5.13e+20, 2.909)
        (6.84e+20, 2.889)
        (1.37e+21, 2.799)
        (2.74e+21, 2.728)
        (4.1e+21, 2.692)
        (5.47e+21, 2.669)
        (6.84e+21, 2.65)
        (8.21e+21, 2.638)
    };
    \addplot[legend early_3_3b style] plot coordinates {
        (5.03e+19, 3.714)
        (1.01e+20, 3.33)
        (1.51e+20, 3.197)
        (2.52e+20, 3.075)
        (5.03e+20, 2.94)
        (7.55e+20, 2.87)
        (1.01e+21, 2.849)
        (2.01e+21, 2.757)
        (4.02e+21, 2.683)
        (6.04e+21, 2.645)
        (8.05e+21, 2.621)
        (1.01e+22, 2.602)
    };
    

    \end{axis}
\end{tikzpicture}


==> graphs/early_data_mixtures/early_scaleflops_dclm_40_20_40.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        width=1.05\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        ylabel={\scriptsize{Text CE}},
        xlabel={\scriptsize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]


    \addplot[color=black, samples=50, domain=5e18:10e21] {21.3526683073403*x^(-0.041640359534565866)};
    \addlegendentry{$L = 21.352C^{-0.042}$};

    \addplot[legend early_0_2b style] plot coordinates {
        (4.13e+18, 3.961)
        (8.25e+18, 3.614)
        (1.24e+19, 3.496)
        (2.06e+19, 3.396)
        (4.13e+19, 3.279)
        (6.19e+19, 3.228)
        (8.25e+19, 3.214)
        (1.65e+20, 3.149)
        (3.3e+20, 3.097)
        (4.95e+20, 3.072)
        (6.6e+20, 3.055)
    };
    \addplot[legend early_0_4b style] plot coordinates {
        (6.96e+18, 3.861)
        (1.39e+19, 3.524)
        (2.09e+19, 3.407)
        (3.48e+19, 3.304)
        (6.96e+19, 3.181)
        (1.04e+20, 3.127)
        (1.39e+20, 3.112)
        (2.78e+20, 3.045)
        (5.57e+20, 2.99)
        (8.35e+20, 2.963)
        (1.11e+21, 2.946)
        (1.39e+21, 2.932)
        (1.67e+21, 2.922)
        
          
    };
    \addplot[legend early_0_9b style] plot coordinates {
        (1.4e+19, 3.918)
        (2.8e+19, 3.483)
        (4.19e+19, 3.344)
        (6.99e+19, 3.223)
        (1.4e+20, 3.086)
        (2.1e+20, 3.02)
        (2.8e+20, 3.003)
        (5.59e+20, 2.918)
        (1.12e+21, 2.853)
        (1.68e+21, 2.821)
        (2.24e+21, 2.8)
        (2.8e+21, 2.784)
        (3.36e+21, 2.773)
    };

    \addplot[legend early style] plot coordinates {
        (2.44e+19, 3.842)
        (4.88e+19, 3.418)
        (7.32e+19, 3.281)
        (1.22e+20, 3.157)
        (2.44e+20, 3.018)
        (3.66e+20, 2.95)
        (4.88e+20, 2.928)
        (9.76e+20, 2.839)
        (1.95e+21, 2.77)
        (2.93e+21, 2.735)
        (3.9e+21, 2.713)
        (4.88e+21, 2.696)
        (5.86e+21, 2.684)
    };

    \addplot[legend early_2_2b style] plot coordinates {
        (3.42e+19, 3.779)
        (6.84e+19, 3.384)
        (1.03e+20, 3.25)
        (1.71e+20, 3.124)
        (3.42e+20, 2.989)
        (5.13e+20, 2.921)
        (6.84e+20, 2.902)
        (1.37e+21, 2.812)
        (2.74e+21, 2.738)
        (4.1e+21, 2.702)
        (5.47e+21, 2.678)
        (6.84e+21, 2.661)
        (8.21e+21, 2.647)
    };
    \addplot[legend early_3_3b style] plot coordinates {
        (5.03e+19, 3.739)
        (1.01e+20, 3.349)
        (1.51e+20, 3.216)
        (2.52e+20, 3.091)
        (5.03e+20, 2.98)
        (7.55e+20, 2.899)
        (1.01e+21, 2.863)
        (2.01e+21, 2.769)
        (4.02e+21, 2.694)
        (6.04e+21, 2.668)
        (8.05e+21, 2.632)
        (1.01e+22, 2.613)
        (1.21e+22, 2.621)
    };
    

    \end{axis}
\end{tikzpicture}


==> graphs/early_data_mixtures/early_scaleflops_getty_20_40_40.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        width=1.05\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        ylabel={\scriptsize{Image-Caption CE}},
        xlabel={\scriptsize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]






    
    

   \addplot[color=black, samples=50, domain=5e18:10e21] {46.21634395884069*x^(-0.058915592859067216)};
   \addlegendentry{$L = 46.216C^{-0.0589}$};

    \addplot[legend early_0_2b style] plot coordinates {
        (4.13e+18, 4.156)
        (8.25e+18, 3.712)
        (1.24e+19, 3.534)
        (2.06e+19, 3.41)
        (4.13e+19, 3.227)
        (6.19e+19, 3.176)
        (8.25e+19, 3.152)
        (1.65e+20, 3.063)
        (3.3e+20, 2.995)
        (4.95e+20, 2.961)
        (6.6e+20, 2.938)
    };
    \addplot[legend early_0_4b style] plot coordinates {
        (6.96e+18, 4.023)
        (1.39e+19, 3.606)
        (2.09e+19, 3.437)
        (3.48e+19, 3.295)
        (6.96e+19, 3.107)
        (1.04e+20, 3.058)
        (1.39e+20, 3.034)
        (2.78e+20, 2.954)
        (5.57e+20, 2.888)
        (8.35e+20, 2.842)
        (1.11e+21, 2.811)
        (1.39e+21, 2.789)
        (1.67e+21, 2.776)
    };
    \addplot[legend early_0_9b style] plot coordinates {
        (1.4e+19, 4.118)
        (2.8e+19, 3.555)
        (4.19e+19, 3.354)
        (6.99e+19, 3.213)
        (1.4e+20, 3.002)
        (2.1e+20, 2.924)
        (2.8e+20, 2.913)
        (5.59e+20, 2.792)
        (1.12e+21, 2.692)
        (1.68e+21, 2.645)
        (2.24e+21, 2.609)
        (2.8e+21, 2.583)
        (3.36e+21, 2.576)
    };

    \addplot[legend early style] plot coordinates {
        (2.44e+19, 4.018)
        (4.88e+19, 3.478)
        (7.32e+19, 3.277)
        (1.22e+20, 3.131)
        (2.44e+20, 2.912)
        (3.66e+20, 2.847)
        (4.88e+20, 2.82)
        (9.76e+20, 2.686)
        (1.95e+21, 2.582)
        (2.93e+21, 2.529)
        (3.9e+21, 2.503)
        (4.88e+21, 2.477)
        (5.86e+21, 2.458)
    };
    \addplot[legend early_2_2b style] plot coordinates {
        (3.42e+19, 3.931)
        (6.84e+19, 3.417)
        (1.03e+20, 3.227)
        (1.71e+20, 3.074)
        (3.42e+20, 2.87)
        (5.13e+20, 2.788)
        (6.84e+20, 2.759)
        (1.37e+21, 2.621)
        (2.74e+21, 2.512)
        (4.1e+21, 2.465)
        (5.47e+21, 2.434)
        (6.84e+21, 2.417)
        (8.21e+21, 2.404)
    };
    \addplot[legend early_3_3b style] plot coordinates {
        (5.03e+19, 3.873)
        (1.01e+20, 3.38)
        (1.51e+20, 3.195)
        (2.52e+20, 3.045)
        (5.03e+20, 2.831)
        (7.55e+20, 2.742)
        (1.01e+21, 2.726)
        (2.01e+21, 2.575)
        (4.02e+21, 2.473)
        (6.04e+21, 2.414)
        (8.05e+21, 2.383)
        (1.01e+22, 2.35)
        (1.21e+22, 2.342)
    };
    

    \end{axis}
\end{tikzpicture}


==> graphs/early_data_mixtures/early_scaleflops_getty_30_30_40.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        width=1.05\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        ylabel={\scriptsize{Image-Caption CE}},
        xlabel={\scriptsize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]






    
    

   \addplot[color=black, samples=50, domain=5e18:10e21] {39.518925919531306*x^(-0.056187959697582196)};
   \addlegendentry{$L = 39.518C^{-0.056}$};

    \addplot[legend early_0_2b style] plot coordinates {
        (4.13e+18, 4.056)
        (8.25e+18, 3.607)
        (1.24e+19, 3.404)
        (2.06e+19, 3.169)
        (4.13e+19, 3.157)
        (6.19e+19, 3.109)
        (8.25e+19, 2.987)
        (1.65e+20, 2.936)
        (3.3e+20, 2.936)
        (4.95e+20, 2.898)
        (6.6e+20, 2.87)
    };
    \addplot[legend early_0_4b style] plot coordinates {
        (6.96e+18, 3.94)
        (1.39e+19, 3.503)
        (2.09e+19, 3.336)
        (3.48e+19, 3.214)
        (6.96e+19, 3.041)
        (1.04e+20, 2.986)
        (1.39e+20, 2.961)
        (2.78e+20, 2.858)
        (5.57e+20, 2.782)
        (8.35e+20, 2.74)
        (1.11e+21, 2.713)
        (1.39e+21, 2.694)
        (1.67e+21, 2.684)
    };
    \addplot[legend early_0_9b style] plot coordinates {
        (1.4e+19, 3.936)
        (2.8e+19, 3.377)
        (4.19e+19, 3.187)
        (6.99e+19, 3.101)
        (1.4e+20, 2.932)
        (2.1e+20, 2.861)
        (2.8e+20, 2.814)
        (5.59e+20, 2.719)
        (1.12e+21, 2.618)
        (1.68e+21, 2.573)
        (2.24e+21, 2.541)
        (2.8e+21, 2.515)
        (3.36e+21, 2.508)
    };

    \addplot[legend early style] plot coordinates {
        (2.44e+19, 3.936)
        (4.88e+19, 3.377)
        (7.32e+19, 3.187)
        (1.22e+20, 3.023)
        (2.44e+20, 2.845)
        (3.66e+20, 2.777)
        (4.88e+20, 2.743)
        (9.76e+20, 2.62)
        (1.95e+21, 2.507)
        (2.93e+21, 2.467)
        (3.9e+21, 2.435)
        (4.88e+21, 2.407)
        (5.86e+21, 2.399)
    };
    \addplot[legend early_2_2b style] plot coordinates {
        (3.42e+19, 3.843)
        (6.84e+19, 3.317)
        (1.03e+20, 3.134)
        (1.71e+20, 2.979)
        (3.42e+20, 2.797)
        (5.13e+20, 2.731)
        (6.84e+20, 2.692)
        (1.37e+21, 2.565)
        (2.74e+21, 2.458)
        (4.1e+21, 2.407)
        (5.47e+21, 2.372)
        (6.84e+21, 2.345)
        (8.21e+21, 2.336)
    };
    \addplot[legend early_3_3b style] plot coordinates {
        (5.03e+19, 3.794)
        (1.01e+20, 3.284)
        (1.51e+20, 3.113)
        (2.52e+20, 2.962)
        (5.03e+20, 2.758)
        (7.55e+20, 2.685)
        (1.01e+21, 2.656)
        (2.01e+21, 2.513)
        (4.02e+21, 2.412)
        (6.04e+21, 2.361)
        (8.05e+21, 2.329)
        (1.01e+22, 2.301)
    };
    

    \end{axis}
\end{tikzpicture}


==> graphs/early_data_mixtures/early_scaleflops_getty_40_20_40.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        width=1.05\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        ylabel={\scriptsize{Image-Caption CE}},
        xlabel={\scriptsize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]






    
    

   \addplot[color=black, samples=50, domain=5e18:10e21] {49.47732708525301*x^(-0.061159900947564225)};
   \addlegendentry{$L = 49.477C^{-0.061}$};

    \addplot[legend early_0_2b style] plot coordinates {
        (4.13e+18, 4.04)
        (8.25e+18, 3.538)
        (1.24e+19, 3.379)
        (2.06e+19, 3.267)
        (4.13e+19, 3.161)
        (6.19e+19, 3.102)
        (8.25e+19, 3.016)
        (1.65e+20, 2.931)
        (3.3e+20, 2.873)
        (4.95e+20, 2.841)
        (6.6e+20, 2.821)
    };
    \addplot[legend early_0_4b style] plot coordinates {
        (6.96e+18, 3.915)
        (1.39e+19, 3.444)
        (2.09e+19, 3.303)
        (3.48e+19, 3.143)
        (6.96e+19, 3.044)
        (1.04e+20, 2.978)
        (1.39e+20, 2.905)
        (2.78e+20, 2.812)
        (5.57e+20, 2.73)
        (8.35e+20, 2.687)
        (1.11e+21, 2.663)
        (1.39e+21, 2.644)
        (1.67e+21, 2.629)
    };
    \addplot[legend early_0_9b style] plot coordinates {
        (1.4e+19, 3.994)
        (2.8e+19, 3.394)
        (4.19e+19, 3.218)
        (6.99e+19, 3.047)
        (1.4e+20, 2.934)
        (2.1e+20, 2.847)
        (2.8e+20, 2.772)
        (5.59e+20, 2.682)
        (1.12e+21, 2.577)
        (1.68e+21, 2.522)
        (2.24e+21, 2.497)
        (2.8e+21, 2.473)
        (3.36e+21, 2.46)
    };

    \addplot[legend early style] plot coordinates {
        (2.44e+19, 3.913)
        (4.88e+19, 3.319)
        (7.32e+19, 3.149)
        (1.22e+20, 2.974)
        (2.44e+20, 2.848)
        (3.66e+20, 2.765)
        (4.88e+20, 2.691)
        (9.76e+20, 2.559)
        (1.95e+21, 2.457)
        (2.93e+21, 2.407)
        (3.9e+21, 2.383)
        (4.88e+21, 2.362)
        (5.86e+21, 2.344)
    };
    \addplot[legend early_2_2b style] plot coordinates {
        (3.42e+19, 3.82)
        (6.84e+19, 3.269)
        (1.03e+20, 3.097)
        (1.71e+20, 2.925)
        (3.42e+20, 2.779)
        (5.13e+20, 2.69)
        (6.84e+20, 2.64)
        (1.37e+21, 2.506)
        (2.74e+21, 2.408)
        (4.1e+21, 2.357)
        (5.47e+21, 2.327)
        (6.84e+21, 2.308)
        (8.21e+21, 2.29)
    };
    \addplot[legend early_3_3b style] plot coordinates {
        (5.03e+19, 3.771)
        (1.01e+20, 3.227)
        (1.51e+20, 3.068)
        (2.52e+20, 2.901)
        (5.03e+20, 2.775)
        (7.55e+20, 2.663)
        (1.01e+21, 2.592)
        (2.01e+21, 2.453)
        (4.02e+21, 2.356)
        (6.04e+21, 2.321)
        (8.05e+21, 2.276)
        (1.01e+22, 2.25)
        (1.21e+22, 2.23)
    };
    

    \end{axis}
\end{tikzpicture}


==> graphs/early_data_mixtures/early_scaleflops_obelics_20_40_40.tex <==




\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        width=1.05\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        title={\scriptsize{\colorbox{orange!20}{20-40-40}}},
        ylabel={\scriptsize{Interleaved CE}},
        xlabel={\scriptsize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]






    
    

    \addplot[color=black, samples=50, domain=5e18:10e21] {23.888070358467065*x^(-0.04509929643983231)};
    \addlegendentry{$L = 23.888C^{-0.045}$};

    \addplot[legend early_0_2b style] plot coordinates {
        (4.13e+18, 3.844)
        (8.25e+18, 3.47)
        (1.24e+19, 3.349)
        (2.06e+19, 3.262)
        (4.13e+19, 3.139)
        (6.19e+19, 3.087)
        (8.25e+19, 3.062)
        (1.65e+20, 2.998)
        (3.3e+20, 2.945)
        (4.95e+20, 2.919)
        (6.6e+20, 2.902)
    };
    \addplot[legend early_0_4b style] plot coordinates {
        (6.96e+18, 3.723)
        (1.39e+19, 3.376)
        (2.09e+19, 3.258)
        (3.48e+19, 3.164)
        (6.96e+19, 3.038)
        (1.04e+20, 2.985)
        (1.39e+20, 2.958)
        (2.78e+20, 2.893)
        (5.57e+20, 2.839)
        (8.35e+20, 2.813)
        (1.11e+21, 2.795)
        (1.39e+21, 2.782)
        (1.67e+21, 2.772)
    };
    \addplot[legend early_0_9b style] plot coordinates {
        (1.4e+19, 3.793)
        (2.8e+19, 3.332)
        (4.19e+19, 3.19)
        (6.99e+19, 3.093)
        (1.4e+20, 2.941)
        (2.1e+20, 2.875)
        (2.8e+20, 2.848)
        (5.59e+20, 2.764)
        (1.12e+21, 2.699)
        (1.68e+21, 2.668)
        (2.24e+21, 2.648)
        (2.8e+21, 2.634)
        (3.36e+21, 2.623)
    };

    \addplot[legend early style] plot coordinates {
        (2.44e+19, 3.704)
        (4.88e+19, 3.263)
        (7.32e+19, 3.124)
        (1.22e+20, 3.025)
        (2.44e+20, 2.87)
        (3.66e+20, 2.801)
        (4.88e+20, 2.772)
        (9.76e+20, 2.685)
        (1.95e+21, 2.617)
        (2.93e+21, 2.584)
        (3.9e+21, 2.565)
        (4.88e+21, 2.543)
        (5.86e+21, 2.531)
    };

    \addplot[legend early_2_2b style] plot coordinates {
        (3.42e+19, 3.628)
        (6.84e+19, 3.22)
        (1.03e+20, 3.085)
        (1.71e+20, 2.985)
        (3.42e+20, 2.831)
        (5.13e+20, 2.763)
        (6.84e+20, 2.734)
        (1.37e+21, 2.646)
        (2.74e+21, 2.576)
        (4.1e+21, 2.545)
        (5.47e+21, 2.524)
        (6.84e+21, 2.503)
        (8.21e+21, 2.495)
    };
    \addplot[legend early_3_3b style] plot coordinates {
        (5.03e+19, 3.585)
        (1.01e+20, 3.186)
        (1.51e+20, 3.052)
        (2.52e+20, 2.95)
        (5.03e+20, 2.794)
        (7.55e+20, 2.724)
        (1.01e+21, 2.696)
        (2.01e+21, 2.604)
        (4.02e+21, 2.531)
        (6.04e+21, 2.495)
        (8.05e+21, 2.471)
        (1.01e+22, 2.455)
        (1.21e+22, 2.441)
    };
    

    \end{axis}
\end{tikzpicture}


==> graphs/early_data_mixtures/early_scaleflops_obelics_30_30_40.tex <==




\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        width=1.05\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        title={\scriptsize{\colorbox{red!20}{30-30-40}}},
        ylabel={\scriptsize{Interleaved CE}},
        xlabel={\scriptsize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]






    
    

    \addplot[color=black, samples=50, domain=5e18:10e21] {22.111187098571143*x^(-0.04333683300900161)};
    \addlegendentry{$L = 22.111C^{-0.043}$};

    \addplot[legend early_0_2b style] plot coordinates {
        (4.13e+18, 3.866)
        (8.25e+18, 3.496)
        (1.24e+19, 3.347)
        (2.06e+19, 3.224)
        (4.13e+19, 3.165)
        (6.19e+19, 3.111)
        (8.25e+19, 3.023)
        (1.65e+20, 2.972)
        (3.3e+20, 2.972)
        (4.95e+20, 2.946)
        (6.6e+20, 2.928)
    };
    \addplot[legend early_0_4b style] plot coordinates {
        (6.96e+18, 3.759)
        (1.39e+19, 3.402)
        (2.09e+19, 3.282)
        (3.48e+19, 3.176)
        (6.96e+19, 3.064)
        (1.04e+20, 3.009)
        (1.39e+20, 2.984)
        (2.78e+20, 2.917)
        (5.57e+20, 2.862)
        (8.35e+20, 2.834)
        (1.11e+21, 2.816)
        (1.39e+21, 2.803)
        (1.67e+21, 2.793)
    };
    \addplot[legend early_0_9b style] plot coordinates {
        (1.4e+19, 3.741)
        (2.8e+19, 3.294)
        (4.19e+19, 3.152)
        (6.99e+19, 3.091)
        (1.4e+20, 2.968)
        (2.1e+20, 2.901)
        (2.8e+20, 2.873)
        (5.59e+20, 2.788)
        (1.12e+21, 2.723)
        (1.68e+21, 2.692)
        (2.24e+21, 2.67)
        (2.8e+21, 2.656)
        (3.36e+21, 2.645)
    };

    \addplot[legend early style] plot coordinates {
        (2.44e+19, 3.741)
        (4.88e+19, 3.294)
        (7.32e+19, 3.152)
        (1.22e+20, 3.023)
        (2.44e+20, 2.897)
        (3.66e+20, 2.825)
        (4.88e+20, 2.798)
        (9.76e+20, 2.707)
        (1.95e+21, 2.639)
        (2.93e+21, 2.605)
        (3.9e+21, 2.582)
        (4.88e+21, 2.566)
        (5.86e+21, 2.555)
    };

    \addplot[legend early_2_2b style] plot coordinates {
        (3.42e+19, 3.665)
        (6.84e+19, 3.252)
        (1.03e+20, 3.114)
        (1.71e+20, 2.987)
        (3.42e+20, 2.857)
        (5.13e+20, 2.787)
        (6.84e+20, 2.763)
        (1.37e+21, 2.673)
        (2.74e+21, 2.599)
        (4.1e+21, 2.562)
        (5.47e+21, 2.544)
        (6.84e+21, 2.525)
        (8.21e+21, 2.512)
    };
    \addplot[legend early_3_3b style] plot coordinates {
        (5.03e+19, 3.622)
        (1.01e+20, 3.216)
        (1.51e+20, 3.08)
        (2.52e+20, 2.954)
        (5.03e+20, 2.822)
        (7.55e+20, 2.75)
        (1.01e+21, 2.726)
        (2.01e+21, 2.633)
        (4.02e+21, 2.559)
        (6.04e+21, 2.52)
        (8.05e+21, 2.499)
        (1.01e+22, 2.482)
    };
    

    \end{axis}
\end{tikzpicture}


==> graphs/early_data_mixtures/early_scaleflops_obelics_40_20_40.tex <==




\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        width=1.05\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        ylabel={\scriptsize{Interleaved CE}},
        title={\scriptsize{\colorbox{green!20}{40-20-40}}},
        xlabel={\scriptsize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]






    
    

    \addplot[color=black, samples=50, domain=5e18:10e21] {22.112741067362084*x^(-0.04313684007965316)};
    \addlegendentry{$L = 22.112 C^{-0.043}$};

    \addplot[legend early_0_2b style] plot coordinates {
        (4.13e+18, 3.903)
        (8.25e+18, 3.537)
        (1.24e+19, 3.414)
        (2.06e+19, 3.308)
        (4.13e+19, 3.169)
        (6.19e+19, 3.116)
        (8.25e+19, 3.121)
        (1.65e+20, 3.054)
        (3.3e+20, 3.002)
        (4.95e+20, 2.977)
        (6.6e+20, 2.961)
    };
    \addplot[legend early_0_4b style] plot coordinates {
        (6.96e+18, 3.798)
        (1.39e+19, 3.445)
        (2.09e+19, 3.323)
        (3.48e+19, 3.212)
        (6.96e+19, 3.068)
        (1.04e+20, 3.013)
        (1.39e+20, 3.017)
        (2.78e+20, 2.949)
        (5.57e+20, 2.893)
        (8.35e+20, 2.866)
        (1.11e+21, 2.848)
        (1.39e+21, 2.833)
        (1.67e+21, 2.823)
    };
    \addplot[legend early_0_9b style] plot coordinates {
        (1.4e+19, 3.863)
        (2.8e+19, 3.403)
        (4.19e+19, 3.258)
        (6.99e+19, 3.128)
        (1.4e+20, 2.974)
        (2.1e+20, 2.907)
        (2.8e+20, 2.908)
        (5.59e+20, 2.821)
        (1.12e+21, 2.755)
        (1.68e+21, 2.723)
        (2.24e+21, 2.701)
        (2.8e+21, 2.686)
        (3.36e+21, 2.675)
    };

    \addplot[legend early style] plot coordinates {
        (2.44e+19, 3.783)
        (4.88e+19, 3.334)
        (7.32e+19, 3.192)
        (1.22e+20, 3.06)
        (2.44e+20, 2.903)
        (3.66e+20, 2.831)
        (4.88e+20, 2.831)
        (9.76e+20, 2.74)
        (1.95e+21, 2.669)
        (2.93e+21, 2.635)
        (3.9e+21, 2.613)
        (4.88e+21, 2.597)
        (5.86e+21, 2.586)
    };

    \addplot[legend early_2_2b style] plot coordinates {
        (3.42e+19, 3.715)
        (6.84e+19, 3.298)
        (1.03e+20, 3.157)
        (1.71e+20, 3.026)
        (3.42e+20, 2.893)
        (5.13e+20, 2.821)
        (6.84e+20, 2.802)
        (1.37e+21, 2.709)
        (2.74e+21, 2.635)
        (4.1e+21, 2.599)
        (5.47e+21, 2.575)
        (6.84e+21, 2.559)
        (8.21e+21, 2.546)
    };
    \addplot[legend early_3_3b style] plot coordinates {
        (5.03e+19, 3.673)
        (1.01e+20, 3.262)
        (1.51e+20, 3.124)
        (2.52e+20, 2.993)
        (5.03e+20, 2.882)
        (7.55e+20, 2.8)
        (1.01e+21, 2.761)
        (2.01e+21, 2.661)
        (4.02e+21, 2.59)
        (6.04e+21, 2.565)
        (8.05e+21, 2.529)
        (1.01e+22, 2.505)
        (1.21e+22, 2.504)
    };
    

    \end{axis}
\end{tikzpicture}


==> graphs/early_late/d_n_ratio_vs_flops.tex <==
\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        height=1.5in,
        width=1\linewidth,
        xtick distance=1e02,
        ylabel={\footnotesize{$N/D$}},
        xlabel={\footnotesize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={at={(0.5,0.85)}, %
    anchor=center,cells={align=left}, font=\scriptsize, fill opacity=0.7}, %
        mark options={solid},
    ]

    \addplot[line width=1.7pt, dashdotdotted, color=EarlyGradStart!50!EarlyGradEnd, samples=50, domain=1e18:5e23] {((780.3128750575453^-1)*x^(0.05302278709608001)};
    \addlegendentry{Early: $\frac{N}{D} \propto C^{0.053}$};
    \addplot[line width=1.7pt, dashdotdotted, color=LateGradStart!50!LateGradEnd, samples=50, domain=1e18:5e23] {(1880.7495777617235^-1)*x^(0.07616482680724829)};
    \addlegendentry{Late: $\frac{N}{D} \propto C^{0.076}$};

    \addplot[line width=1.7pt, dashdotdotted, color=MOEGradStart!50!MOEGradEnd, samples=50, domain=1e18:5e23] {((5.024013439838208e-05)^-1)*x^(-0.31205022008476146)};
    \addlegendentry{\scalebox{0.9}{MoE: $\frac{N}{D} \propto C^{-0.312}$}};

    \end{axis}
\end{tikzpicture}


==> graphs/early_late/early_late_datatype_getty.tex <==




\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
            0, 
            18, 
            27, 
            45, 
            63, 
            72
        },
        xticklabels={
            0, 
            18, 
            27, 
            45, 
            63, 
            72
        },
        xmin=0,
        xmax=72,
        width=1.1\linewidth,
        ylabel style={align=center, font=\tiny, yshift=-1ex},
        xlabel style={font=\footnotesize},
        title={\tiny{Paired CE}},
        title style={yshift=-1ex}, 
        xlabel={\tiny{\% of Interleaved}},
        yticklabel style={font=\tiny},
        xticklabel style={font=\tiny},
        legend style={cells={align=left}, font=\tiny}, %
        legend cell align={left},
        mark options={solid},
    ]



    

    

    
    

\addplot[legend late style] plot coordinates {
    (0, 2.287)
    (18, 2.324)
    (27, 2.346)
    (45, 2.413)
    (63, 2.53)
    (72, 2.626)
};

\addplot[EarlyGradStart!5!EarlyGradEnd, thick, solid, mark=*, mark size=1.75pt]  plot coordinates {
    (0, 2.292)
    (18, 2.338)
    (27, 2.357)
    (45, 2.431)
    (63, 2.527)
    (72, 2.607)
};

\addplot[legend early style, mark size=1.75pt] plot coordinates {
    (0, 2.277)
    (18, 2.313)
    (27, 2.34)
    (45, 2.41)
    (63, 2.514)
    (72, 2.586)
};

\addplot[EarlyGradStart!95!EarlyGradEnd, thick, solid, mark=*, mark size=1.75pt] plot coordinates {
    (0, 2.263)
    (18, 2.304)
    (27, 2.323)
    (45, 2.383)
    (63, 2.494)
    (72, 2.565)
};


    \end{axis}
\end{tikzpicture}


==> graphs/early_late/early_late_datatype_obelics.tex <==



\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
            18, 
            27, 
            45, 
            63, 
            72
        },
        xticklabels={
            18, 
            27, 
            45, 
            63, 
            72
        },
        xmin=18,
        xmax=90,
        width=1.1\linewidth,
        ylabel style={align=center, font=\tiny, yshift=-1ex},
        xlabel style={font=\footnotesize},
        title={\tiny{Interleaved CE}},
        title style={yshift=-1ex}, %
        xlabel={\tiny{\% of Interleaved}},
        yticklabel style={font=\tiny},
        xticklabel style={font=\tiny},
        legend style={cells={align=left}, font=\tiny}, %
        legend cell align={left},
        mark options={solid},
    ]



    

    

    
    


\addplot[legend late style] plot coordinates {
    (18, 2.773) 
    (27, 2.726) 
    (45, 2.666) 
    (63, 2.63) 
    (72, 2.615) 
    (90, 2.594)
};

\addplot[EarlyGradStart!5!EarlyGradEnd, thick, solid, mark=*, mark size=1.75pt] plot coordinates {
    (18, 2.781) 
    (27, 2.735) 
    (45, 2.673) 
    (63, 2.62) 
    (72, 2.605) 
    (90, 2.582)
};

\addplot[legend early style, mark size=1.75pt] plot coordinates {
    (18, 2.767) 
    (27, 2.719) 
    (45, 2.656) 
    (63, 2.618) 
    (72, 2.601) 
    (90, 2.578)
};

\addplot[EarlyGradStart!95!EarlyGradEnd, thick, solid, mark=*, mark size=1.75pt] plot coordinates {
    (18, 2.752) 
    (27, 2.695) 
    (45, 2.639) 
    (63, 2.586) 
    (72, 2.584)
    (90, 2.561)
};


    \end{axis}
\end{tikzpicture}


==> graphs/early_late/early_late_datatype_sameflops_getty.tex <==




\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
            0, 
            18, 
            27, 
            45, 
            63, 
            72
        },
        xticklabels={
            0, 
            18, 
            27, 
            45, 
            63, 
            72
        },
        xmin=0,
        xmax=72,
        height=1.7in,
        width=1.05\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        ylabel={\scriptsize{Image-Caption CE}},
        xlabel={\scriptsize{\% of Interleaved}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize}, %
        legend cell align={left},
        mark options={solid},
    ]




    

    
    

    
\addplot[legend late style] plot coordinates {
(0, 2.287)
(18, 2.324)
(27, 2.346)
(45, 2.413)
(63, 2.53)
(72, 2.626)
};

\addplot[legend early style, mark size=1.75pt] plot coordinates {
(0, 2.277)
(18, 2.313)
(27, 2.34)
(45, 2.41)
(63, 2.514)
(72, 2.586)
};


    \end{axis}
\end{tikzpicture}


==> graphs/early_late/early_late_datatype_sameflops_obelics.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=major, %
        grid style={line width=.1pt, draw=gray!30}, %
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmin=27,
        xmax=90,
        height=1.7in,
        width=1.05\linewidth,
        ylabel style={align=center, font=\footnotesize},
        xlabel style={font=\footnotesize},
        ylabel=\footnotesize{Cross-entropy},
        xlabel={\footnotesize{\% of Interleaved}},
        title=\footnotesize{Interleaved},
        ytick distance=0.05,
        yticklabel style={font=\footnotesize, /pgf/number format/fixed, /pgf/number format/precision=2},
        xticklabel style={font=\footnotesize},
        mark options={solid},
        legend style={cells={align=left}, font=\footnotesize, fill opacity=0.7},%
        legend cell align={left},
    ]

\addplot[legend late style, mark size=1.75pt] plot coordinates {
    (27, 2.726) 
    (45, 2.666) 
    (63, 2.63) 
    (72, 2.615) 
    (90, 2.594)
};
\addlegendentry{Late}

\addplot[legend early style, mark size=1.75pt] plot coordinates {
    (27, 2.719) 
    (45, 2.656) 
    (63, 2.618) 
    (72, 2.601) 
    (90, 2.578)
};
\addlegendentry{Early}


    \end{axis}
\end{tikzpicture}


==> graphs/early_late/early_vs_late_datatype_dclm.tex <==



\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
            0, 
            18, 
            27, 
            45, 
            63, 
            72,
        90
        },
        xticklabels={
            0, 
            18, 
            27, 
            45, 
            63, 
            72, 
            90
        },
        xmin=0,
        xmax=90,
        width=1.1\linewidth,
        ylabel style={align=center, font=\tiny, yshift=-1ex},
        xlabel style={font=\tiny},
        title={\tiny{Text CE}},
        title style={yshift=-1ex}, 
        xlabel={\tiny{\% of Interleaved}},
        yticklabel style={font=\tiny},
        xticklabel style={font=\tiny},
        legend style={cells={align=left}, font=\tiny}, %
        legend cell align={left},
        mark options={solid},
    ]



    

    

    
    

\addplot[legend late style] plot coordinates {
(0, 3.033)
(18, 2.941)
(27, 2.918)
(45, 2.887)
(63, 2.867)
(72, 2.859)
(90, 2.85)
};

\addplot[EarlyGradStart!5!EarlyGradEnd, thick, solid, mark=*, mark size=1.75pt] plot coordinates {
(0, 3.044)
(18, 2.952)
(27, 2.926)
(45, 2.891)
(63, 2.871)
(72, 2.863)
(90, 2.853)
};

\addplot[legend early style, mark size=1.75pt] plot coordinates {
(0, 3.046)
(18, 2.953)
(27, 2.927)
(45, 2.894)
(63, 2.873)
(72, 2.864)
(90, 2.853)
};

\addplot[EarlyGradStart!95!EarlyGradEnd, thick, solid, mark=*, mark size=1.75pt] plot coordinates {
(0, 3.017)
(18, 2.92)
(27, 2.894)
(45, 2.858)
(63, 2.838)
(72, 2.83)
(90, 2.836)
};

    \end{axis}
\end{tikzpicture}


==> graphs/early_late/early_vs_late_datatype_sameflops_dclm.tex <==



\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
            0, 
            18, 
            27, 
            45, 
            63, 
            72,
            90
        },
        xticklabels={
            0, 
            18, 
            27, 
            45, 
            63, 
            72, 
            90
        },
        xmin=0,
        xmax=90,
        height=1.7in,
        width=1.05\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        ylabel={\scriptsize{Text CE}},
        xlabel={\scriptsize{\% of Interleaved}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize}, %
        legend cell align={left},
        mark options={solid},
    ]




    

    
    

\addplot[legend late style, mark size=1.75pt] plot coordinates {
(0, 3.033)
(18, 2.941)
(27, 2.918)
(45, 2.887)
(63, 2.867)
(72, 2.859)
(90, 2.85)
};

\addplot[legend early style, mark size=1.75pt] plot coordinates {
(0, 3.046)
(18, 2.953)
(27, 2.927)
(45, 2.894)
(63, 2.873)
(72, 2.864)
(90, 2.853)
};


    \end{axis}
\end{tikzpicture}


==> graphs/early_late/early_vs_late_imageres_getty.tex <==


\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
        112,
        168, 
        224, 
        280, 
        336 
        },
        xticklabels={
        \scalebox{0.85}{\texttt{112px}},
        \scalebox{0.85}{\texttt{168px}}, 
        \scalebox{0.85}{\texttt{224px}},   
        \scalebox{0.85}{\texttt{280px}}, 
        \scalebox{0.85}{\texttt{336px}} 
        },
        xmin=112,
        xmax=336,
        ymax=2.565,
        height=1.7in,
        width=1.1\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        title={\footnotesize{Image-Caption}},
        title style={yshift=-1ex},
        ylabel={\footnotesize{Validation Loss}},
        xlabel={\scriptsize{Image resolution}},
        yticklabel style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/precision=2},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7},%
        legend cell align={left},
        mark options={solid},
    ]



    


    
    
    \addplot[LateGradStart!50!LateGradEnd, thick, solid, mark=*, mark size=1.5pt] plot coordinates {
        (112, 2.554)
        (168, 2.544)
        (224, 2.536)
        (280, 2.518)
        (336, 2.511)
    };
    \addlegendentry{\scalebox{0.85}{Late-1B}}

        

    
    \addplot[legend early style] plot coordinates {
        (112, 2.559)
        (168, 2.536)
        (224, 2.52)
        (280, 2.503)
        (336, 2.499)
    };
    \addlegendentry{\scalebox{0.85}{Early-932M}}

    

    \end{axis}
\end{tikzpicture}


==> graphs/early_late/early_vs_late_imageres_obelics.tex <==


\begin{tikzpicture}
    \begin{axis}[
        legend pos=north west,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
        112,
        168, 
        224, 
        280, 
        336 
        },
        xticklabels={
        \scalebox{0.85}{\texttt{112px}},
        \scalebox{0.85}{\texttt{168px}}, 
        \scalebox{0.85}{\texttt{224px}},   
        \scalebox{0.85}{\texttt{280px}}, 
        \scalebox{0.85}{\texttt{336px}} 
        },
        xmin=112,
        xmax=336,
        ymax=2.725,
        height=1.7in,
        width=1.1\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        title={\footnotesize{Interleaved}},
        title style={yshift=-1ex}, %
        xlabel={\footnotesize{Image resolution}},
        yticklabel style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/precision=2},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7},%
        legend cell align={left},
        mark options={solid},
    ]



    


    
    
    \addplot[LateGradStart!50!LateGradEnd, thick, solid, mark=*, mark size=1.5pt] plot coordinates {
        (112, 2.705)
        (168, 2.706)
        (224, 2.71)
        (280, 2.712)
        (336, 2.713)
    };
    \addlegendentry{\scalebox{0.85}{Late-1B}}
        

    
    \addplot[legend early style] plot coordinates {
        (112, 2.691)
        (168, 2.693)
        (224, 2.696)
        (280, 2.696)
        (336, 2.702)

    };
    \addlegendentry{\scalebox{0.85}{Early-932M}}
    

    \end{axis}
\end{tikzpicture}


==> graphs/early_late/early_vs_late_scalecontext_obelics.tex <==







    

    

    









    




\begin{tikzpicture}
    \begin{axis}[
        title style={font=\small, yshift=-1ex},
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt, draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={0.1, 0.2, 0.3},
        xticklabels={0.1T, 0.2T, 0.3T},    
        xmin=0.1,
        xmax=0.3,
        width=1.2\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        ylabel={\scriptsize{Interleaved CE}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={
            font=\scriptsize,
            cells={align=left},
            fill=white,
            fill opacity=0.8,
            draw=none,
            at={(0.98,0.98)},
            anchor=north east,
        },
        legend cell align={left},
        mark options={solid},
    ]

    \addplot[legend late style, mark=square] coordinates {
        (0.1, 2.729)
        (0.2, 2.656)
        (0.3, 2.618)           
    };
    \addlegendentry{Late-1k}

    \addplot[legend late style, mark=*] coordinates {
        (0.1, 2.79)
        (0.2, 2.715)
        (0.3, 2.675)
    };
    \addlegendentry{Late-2k}


    \addplot[legend early style, mark=square] coordinates {
        (0.1, 2.715)
        (0.2, 2.66)
        (0.3, 2.604)     
    };
    \addlegendentry{Early-1k}

    \addplot[legend early style, mark=*] coordinates {
        (0.1, 2.777)
        (0.2, 2.721)
        (0.3, 2.663)
    };
    \addlegendentry{Early-2k}


    \end{axis}
\end{tikzpicture}


==> graphs/early_late/early_vs_late_scaledata_dclm.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=major, %
        grid style={line width=.1pt, draw=gray!30}, %
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
        0.1, 
        0.2, 
        0.3,
        0.4
        },
        xticklabels={
        \texttt{100B}, 
        \texttt{200B}, 
        \texttt{300B},
        \texttt{400B}
        },
        xmin=0.1,
        xmax=0.4,
        height=1.7in,
        width=1.05\linewidth,
        ylabel style={align=center, font=\footnotesize},
        xlabel style={font=\footnotesize},
        xlabel={\footnotesize{Tokens seen}},
        title=\footnotesize{Text-only},
        ytick distance=0.2,
        yticklabel style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/precision=1},
        xticklabel style={font=\scriptsize},
        mark options={solid},
        legend style={cells={align=left}, font=\scriptsize, text=black}, %
        legend columns=6, %
        legend cell align={left},
        legend to name=sharedlegend,
    ]







    

    
    







\addplot[legend late_0_2b style] plot coordinates {
    (0.05, 3.134)
    (0.1, 3.045)
    (0.2, 2.976)
    (0.3, 2.941)
    (0.4, 2.92)
    };
    \addlegendentry{Late-1B}



\addplot[LateGradStart!30!LateGradEnd, thick, solid, mark=*, mark size=1.5pt] plot coordinates {
    (0.05, 3.03)
        (0.1, 2.936)
        (0.2, 2.859)
        (0.3, 2.822)
        (0.4, 2.798)
        
    };
    \addlegendentry{Late-2.4B}

    \addplot[legend late_2_2b style] plot coordinates {
        (0.05, 2.987)
        (0.1, 2.891)
        (0.2, 2.813)
        (0.3, 2.771)
        (0.4, 2.747)
        
    };
    \addlegendentry{Late-3.7B}







\addplot[legend early_0_2b style] plot coordinates {
    (0.05, 3.119)
        (0.1, 3.03)
        (0.2, 2.961)
        (0.3, 2.926)
        (0.4, 2.904)
    };
    \addlegendentry{Early-932M}

        

    \addplot[EarlyGradStart!25!EarlyGradEnd, thick, solid, mark=*, mark size=1.5pt] plot coordinates {
        (0.05, 3.017)
        (0.1, 2.923)
        (0.2, 2.846)
        (0.3, 2.808)
        (0.4, 2.784)  
    };
    \addlegendentry{Early-2.28B}

    \addplot[legend early_2_2b style] plot coordinates {
        (0.05, 2.978)
        (0.1, 2.881)
        (0.2, 2.802)
        (0.3, 2.763)
        (0.4, 2.737)  
    };
    \addlegendentry{Early-3.3B}

    \end{axis}
\end{tikzpicture}


==> graphs/early_late/early_vs_late_scaledata_getty.tex <==
\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=major, %
        grid style={line width=.1pt, draw=gray!30}, %
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
        0.1, 
        0.2, 
        0.3,
        0.4
        },
        xticklabels={
        \texttt{100B}, 
        \texttt{200B}, 
        \texttt{300B},
        \texttt{400B}
        },
        xmin=0.1,
        xmax=0.4,
        height=1.7in,
        width=1.05\linewidth,
        ylabel style={align=center, font=\small},
        xlabel style={font=\footnotesize},
        ylabel={\footnotesize{Validation Loss}},
        xlabel={\footnotesize{Tokens seen}},
        title=\footnotesize{Image-Caption},
        ytick distance=0.2,
        yticklabel style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/precision=1},
        xticklabel style={font=\scriptsize},
        mark options={solid},
        legend style={cells={align=left}, font=\footnotesize, text=black}, %
        legend columns=6, %
        legend cell align={left},
        legend to name=sharedlegend,
    ]




    


    

    
    





\addplot[legend late_0_2b style] plot coordinates {
    (0.05,2.734)
    (0.1, 2.629)
    (0.2, 2.541)
    (0.3, 2.495)
    (0.4, 2.467)

    };
    \addlegendentry{Late-1B}



\addplot[LateGradStart!30!LateGradEnd, thick, solid, mark=*, mark size=1.5pt] plot coordinates {
    (0.05, 2.582)
        (0.1, 2.466)
        (0.2, 2.367)
        (0.3, 2.319)
        (0.4, 2.287)
        
    };
    \addlegendentry{Late-2.4B}

    \addplot[legend late_2_2b style] plot coordinates {
        (0.05, 2.54)
        (0.1, 2.416)
        (0.2, 2.319)
        (0.3, 2.27)
        (0.4, 2.239)
    };
    \addlegendentry{Late-3.7B}







    \addplot[legend early_0_2b style] plot coordinates {
    (0.05, 2.716)
    (0.1, 2.598)
    (0.2, 2.495)
    (0.3, 2.448)
    (0.4, 2.425)
    };
    \addlegendentry{Early-0.9B}

        
    \addplot[EarlyGradStart!25!EarlyGradEnd, thick, solid, mark=*, mark size=1.5pt] plot coordinates {
        (0.05, 2.576)
        (0.1, 2.455)
        (0.2, 2.352)
        (0.3, 2.306)
        (0.4, 2.279)
        
    };
    \addlegendentry{Early-2.2B}

    \addplot[legend early_2_2b style] plot coordinates {
        (0.05, 2.543)
        (0.1, 2.416)
        (0.2, 2.307)
        (0.3, 2.263)
        (0.4, 2.232)       
    };
    \addlegendentry{Early-3.3B}

    \end{axis}
\end{tikzpicture}


==> graphs/early_late/early_vs_late_scaledata_obelics.tex <==
\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=major, %
        grid style={line width=.1pt, draw=gray!30}, %
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
        0.1, 
        0.2, 
        0.3,
        0.4
        },
        xticklabels={
        \texttt{100B}, 
        \texttt{200B}, 
        \texttt{300B},
        \texttt{400B}
        },
        xmin=0.1,
        xmax=0.4,
        height=1.7in,
        width=1.05\linewidth,
        ylabel style={align=center, font=\footnotesize},
        xlabel style={font=\footnotesize},
        xlabel={\footnotesize{Tokens seen}},
        title=\footnotesize{Interleaved},
        ytick distance=0.2,
        yticklabel style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/precision=1},
        xticklabel style={font=\scriptsize},
        mark options={solid},
        legend style={cells={align=left}, font=\scriptsize, text=black}, %
        legend columns=6, %
        legend cell align={left},
        legend to name=sharedlegend,
    ]





    

    
    





    \addplot[legend late_0_2b style] plot coordinates {
        (0.05, 2.899)
        (0.1, 2.811)
        (0.2, 2.741)
        (0.3, 2.707)
        (0.4, 2.685)

    };
    \addlegendentry{Late-1B}


    \addplot[LateGradStart!30!LateGradEnd, thick, solid, mark=*, mark size=1.5pt] plot coordinates {
        (0.05, 2.793)
        (0.1, 2.697)
        (0.2, 2.621)
        (0.3, 2.58)
        (0.4, 2.557)
        
    };
    \addlegendentry{Late-2.4B}
    
    \addplot[legend late_2_2b style] plot coordinates {
        (0.05, 2.75)
        (0.1, 2.652)
        (0.2, 2.568)        
        (0.3, 2.528)
        (0.4, 2.503)
    };
    \addlegendentry{Late-3.7B}




    \addplot[legend early_0_2b style] plot coordinates {
        (0.1, 2.795)
        (0.2, 2.726)
        (0.3, 2.691)
        (0.4, 2.669)
    };
    \addlegendentry{Early-0.9B}

    \addplot[EarlyGradStart!25!EarlyGradEnd, thick, solid, mark=*, mark size=1.5pt] plot coordinates {
        (0.1, 2.685)
        (0.2, 2.61)
        (0.3, 2.572)
        (0.4, 2.542)
    };
    \addlegendentry{Early-2.2B}
    
    \addplot[legend early_2_2b style] plot coordinates {
        (0.1, 2.645)
        (0.2, 2.566)     
        (0.3, 2.523)
        (0.4, 2.497)     
    };
    \addlegendentry{Early-3.3B}

    \end{axis}
\end{tikzpicture}


==> graphs/early_late/early_vs_late_scaleflops_dclm.tex <==
    
\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=major, %
        grid style={line width=.1pt, draw=gray!30}, %
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        height=1.7in,
        width=1.05\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        xlabel={\scriptsize{FLOPs}},
        title=\footnotesize{Text-only},
        yticklabel style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/precision=1},
        xticklabel style={font=\scriptsize},
        mark options={solid},
        legend style={cells={align=left}, font=\scriptsize, text=black}, %
        legend columns=8, %
        legend cell align={left},
        legend to name=sharedlegend,
    ]

    \addplot[legend late_0_2b style] plot coordinates {
        (8.1e+19, 3.349)
        (1.62e+20, 3.281)
        (3.24e+20, 3.226)
        (4.86e+20, 3.197)
        (6.48e+20, 3.179)

    };
    \addlegendentry{Late-289M}

    \addplot[legend late_0_4b style] plot coordinates {
        (1.37e+20, 3.249)
        (2.74e+20, 3.177)
        (5.48e+20, 3.12)
        (8.22e+20, 3.09)
        (1.1e+21, 3.071)
    };
    \addlegendentry{Late-494M}


    \addplot[legend late_0_9b style] plot coordinates {
        (2.78e+20, 3.134)
        (5.56e+20, 3.045)
        (1.11e+21, 2.976)
        (1.67e+21, 2.941)
        (2.22e+21, 2.92)

    };
    \addlegendentry{Late-1B}



    \addplot[legend late_2_2b style] plot coordinates {
        (1.34e+21, 2.936)
        (2.69e+21, 2.859)
        (5.37e+21, 2.798)
        (8.06e+21, 2.765)
        
    };
    \addlegendentry{Late-2.4B}



    
        




    \addplot[legend early_0_2b style] plot coordinates {
        (8.25e+19, 3.328)
        (1.65e+20, 3.259)
        (3.3e+20, 3.203)
        (4.95e+20, 3.175)
        (6.6e+20, 3.157)
    };
    \addlegendentry{Early-275M}



    \addplot[legend early_0_4b style] plot coordinates {
        (1.39e+20, 3.232)
        (2.78e+20, 3.161)
        (5.57e+20, 3.103)
        (8.35e+20, 3.073)
        (1.11e+21, 3.054)
    };
    \addlegendentry{Early-464M}

    \addplot[legend early_0_9b style] plot coordinates {
        (2.8e+20, 3.119)
        (5.59e+20, 3.03)
        (1.12e+21, 2.961)
        (1.68e+21, 2.926)
        (2.24e+21, 2.904)
    };
    \addlegendentry{Early-932M}


        

    \addplot[legend early_2_2b style] plot coordinates {
        (1.37e+21, 2.923)
        (2.74e+21, 2.846)
        (5.47e+21, 2.784)
        (8.21e+21, 2.752)
    };
    \addlegendentry{Early-2.28B}


        
    

    \end{axis}
\end{tikzpicture}


==> graphs/early_late/early_vs_late_scaleflops_getty.tex <==
\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=major, %
        grid style={line width=.1pt, draw=gray!30}, %
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        height=1.7in,
        width=1.05\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        ylabel={\footnotesize{Validation Loss}},
        xlabel={\scriptsize{FLOPs}},
        title=\footnotesize{Image-Caption},
        yticklabel style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/precision=1},
        xticklabel style={font=\scriptsize},
        mark options={solid},
        legend style={cells={align=left}, font=\footnotesize, text=black}, %
        legend columns=6, %
        legend cell align={left},
        legend to name=sharedlegend,
    ]
    \addplot[legend late_0_2b style] plot coordinates {
        (8.1e+19, 2.967)
        (1.62e+20, 2.874)
        (3.24e+20, 2.797)
        (6.48e+20, 2.728)

    };

    \addplot[legend late_0_4b style] plot coordinates {
        (1.37e+20, 2.869)
        (2.74e+20, 2.771)
        (5.48e+20, 2.695)
        (1.1e+21, 2.626)

    };

    \addplot[legend late_0_9b style] plot coordinates {
        (2.78e+20, 2.734)
        (5.56e+20, 2.629)
        (1.11e+21, 2.541)
        (2.22e+21, 2.467)

    };



    \addplot[legend late_2_2b style] plot coordinates {
        (1.34e+21, 2.466)
        (2.69e+21, 2.367)
        (5.37e+21, 2.287)
        (8.06e+21, 2.255)
    };

        







    \addplot[legend early_0_2b style] plot coordinates {
        (8.25e+19, 2.95)
        (1.65e+20, 2.865)
        (3.3e+20, 2.781)
        (6.6e+20, 2.715)


    };
    \addplot[legend early_0_4b style] plot coordinates {
        (1.39e+20, 2.852)
        (2.78e+20, 2.755)
        (5.57e+20, 2.663)
        (1.11e+21, 2.596)


    };
    \addplot[legend early_0_9b style] plot coordinates {
        (2.8e+20, 2.716)
        (5.59e+20, 2.598)
        (1.12e+21, 2.495)
        (2.24e+21, 2.425)


    };

        
    \addplot[legend early_2_2b style] plot coordinates {
        (1.37e+21, 2.455)
        (2.74e+21, 2.352)
        (5.47e+21, 2.279)
        (8.21e+21, 2.242)
    };
        
    

    \end{axis}
\end{tikzpicture}


==> graphs/early_late/early_vs_late_scaleflops_obelics.tex <==
\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=major, %
        grid style={line width=.1pt, draw=gray!30}, %
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        height=1.7in,
        width=1.05\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        xlabel={\scriptsize{FLOPs}},
        title=\footnotesize{Interleaved},
        yticklabel style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/precision=1},
        xticklabel style={font=\scriptsize},
        mark options={solid},
        legend style={cells={align=left}, font=\footnotesize, text=black}, %
        legend columns=6, %
        legend cell align={left},
        legend to name=sharedlegend,
    ]

    
    \addplot[legend late_0_2b style] plot coordinates {
        (8.1e+19, 3.113)
        (1.62e+20, 3.044)
        (3.24e+20, 2.988)
        (4.86e+20, 2.959)
        (6.48e+20, 2.94)
    };

    \addplot[legend late_0_4b style] plot coordinates {
        (1.37e+20, 3.013)
        (2.74e+20, 2.942)
        (5.48e+20, 2.883)
        (8.22e+20, 2.853)
        (1.1e+21, 2.833)

    };

    \addplot[legend late_0_9b style] plot coordinates {
        (2.78e+20, 2.899)
        (5.56e+20, 2.811)
        (1.11e+21, 2.741)
        (2.22e+21, 2.685)

    };
    \addlegendentry{Late-1B}


    \addplot[legend late_2_2b style] plot coordinates {
        (1.34e+21, 2.697)
        (2.69e+21, 2.621)
        (4.03e+21, 2.58)
        (5.37e+21, 2.557)
        (8.06e+21, 2.527)

    };
    \addlegendentry{Late-2.4B}


    \addplot[legend early_0_2b style] plot coordinates {
        (8.25e+19, 3.094)
        (1.65e+20, 3.022)
        (3.3e+20, 2.967)
        (4.95e+20, 2.939)
        (6.6e+20, 2.921)
    };

    \addplot[legend early_0_4b style] plot coordinates {
        (1.39e+20, 2.998)
        (2.78e+20, 2.927)
        (5.57e+20, 2.866)
        (8.35e+20, 2.836)
        (1.11e+21, 2.817)
    };

    \addplot[legend early_0_9b style] plot coordinates {
        (2.8e+20, 2.885)
        (5.59e+20, 2.795)
        (1.12e+21, 2.726)
        (2.24e+21, 2.669)
    };

    \addlegendentry{Early-0.9B}


    \addplot[legend early_2_2b style] plot coordinates {
        (1.37e+21, 2.685)
        (2.74e+21, 2.61)
        (4.1e+21, 2.572)
        (5.47e+21, 2.542)
        (8.21e+21, 2.514)
              
    };
    \addlegendentry{Early-2.2B}

           


    \end{axis}
\end{tikzpicture}


==> graphs/early_late/early_vs_late_scalellmdata_dclm.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
            0.05, 
        0.1, 
        0.2, 
        0.3,
        0.4
        },
        xticklabels={
        0.05,
        0.1, 
        0.2, 
        0.3,
        0.4
        },
        xmin=0.05,
        xmax=0.4,
        width=1.1\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        title={\scriptsize{Text CE}},xlabel={\scriptsize{Tokens seen}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7}, %
        legend cell align={left},
        mark options={solid},
    ]







    
    

    \addplot[legend late_0_2b style] plot coordinates {
        (0.1, 3.279)
        (0.2, 3.223)
        (0.3, 3.192)
        (0.4, 3.175)        


    };

    \addplot[legend late_0_4b style] plot coordinates {
        (0.1, 3.044)
        (0.2, 2.975)
        (0.3, 2.941)
        (0.4, 2.919)
        
    };

    \addplot[LateGradStart!50!LateGradEnd, thick, solid, mark=*, mark size=1.5pt] plot coordinates {
        (0.1, 2.934)
        (0.2, 2.859)
        (0.3, 2.821)
        (0.4, 2.799)
        
    };

    \addplot[LateGradStart!75!LateGradEnd, thick, solid, mark=*, mark size=1.5pt] plot coordinates {
        (0.1, 2.889)
        (0.2, 2.81)
        (0.3, 2.771)
        (0.4, 2.747)
        
        
    };





    \addplot[legend early_0_2b style] plot coordinates {
(0.1, 3.161)
(0.2, 3.103)
(0.3, 3.073)
(0.4, 3.054)


    };
    \addplot[EarlyGradStart!25!EarlyGradEnd, thick, solid, mark=*, mark size=1.5pt] plot coordinates {
(0.1, 3.03)
(0.2, 2.961)
(0.3, 2.926)
(0.4, 2.904)


    };

    \addplot[legend early style] plot coordinates {
        (0.1, 2.955)
        (0.2, 2.883)
        (0.3, 2.846)
        (0.4, 2.823)
        
    };

        
    
    \addplot[legend early_2_2b style] plot coordinates {
        (0.1, 2.881)
        (0.2, 2.802)
        (0.3, 2.763)
        (0.4, 2.737)
        
    };
    

    \end{axis}
\end{tikzpicture}


==> graphs/early_late/early_vs_late_scalellmdata_getty.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
        0.05,
        0.1, 
        0.2, 
        0.3,
        0.4
        },
        xticklabels={
        0.05,
        0.1, 
        0.2, 
        0.3,
        0.4
        },
        xmin=0.05,
        xmax=0.4,
        width=1.1\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        title={\scriptsize{Image-Caption CE}},
        xlabel={\scriptsize{Tokens seen}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7}, %
        legend cell align={left},
        mark options={solid},
    ]






    

    

    \addplot[legend late_0_2b style] plot coordinates {
        (0.1, 2.898)
        (0.2, 2.794)
        (0.3, 2.737)
        (0.4, 2.699)
        
    };

    \addplot[legend late_0_4b style] plot coordinates {
        (0.1, 2.627)
        (0.2, 2.534)
        (0.3, 2.477)
        (0.4, 2.439)
        
    };

    \addplot[LateGradStart!50!LateGradEnd, thick, solid, mark=*, mark size=1.5pt] plot coordinates {
        (0.1, 2.496)
        (0.2, 2.4)
        (0.3, 2.335)
        (0.4, 2.295)
        
    };

    \addplot[LateGradStart!75!LateGradEnd, thick, solid, mark=*, mark size=1.5pt] plot coordinates {
        (0.1, 2.418)
        (0.2, 2.319)
        (0.3, 2.27)
        (0.4, 2.239)
        
    };







\addplot[legend early_0_2b style] plot coordinates {
(0.1, 2.755)
(0.2, 2.663)
(0.3, 2.621)
(0.4, 2.596)

    };
    \addplot[EarlyGradStart!25!EarlyGradEnd, thick, solid, mark=*, mark size=1.5pt] plot coordinates {
    (0.1, 2.598)
(0.2, 2.495)
(0.3, 2.448)
(0.4, 2.425)


    };

    \addplot[legend early style] plot coordinates {
        (0.1, 2.499)
        (0.2, 2.409)
        (0.3, 2.359)
        (0.4, 2.334)
        
    };
        
    
    \addplot[legend early_2_2b style] plot coordinates {
        (0.1, 2.416)
        (0.2, 2.307)
        (0.3, 2.263)
        (0.4, 2.232)
        
        
    };

    

    \end{axis}
\end{tikzpicture}


==> graphs/early_late/early_vs_late_scalellmdata_obelics.tex <==




\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
            0.05,
        0.1, 
        0.2, 
        0.3,
        0.4
        },
        xticklabels={
        0.05,
        0.1, 
        0.2, 
        0.3,
        0.4
        },
        xmin=0.05,
        xmax=0.4,
        width=1.1\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        title={\scriptsize{Interleaved CE}},
        xlabel={\scriptsize{Tokens seen}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7}, %
        legend cell align={left},
        mark options={solid},
    ]






    
    

    \addplot[legend late_0_2b style] plot coordinates {
        (0.1, 3.04)
        (0.2, 2.983)
        (0.3, 2.951)
        (0.4, 2.934)
        
    };

    \addplot[legend late_0_4b style] plot coordinates {
        (0.1, 2.809)
        (0.2, 2.739)
        (0.3, 2.704)
        (0.4, 2.681)
        
    };

    \addplot[LateGradStart!50!LateGradEnd, thick, solid, mark=*, mark size=1.5pt] plot coordinates {
        (0.1, 2.698)
        (0.2, 2.623)
        (0.3, 2.577)
        (0.4, 2.554)
    };

    \addplot[LateGradStart!75!LateGradEnd, thick, solid, mark=*, mark size=1.5pt] plot coordinates {
        (0.1, 2.652)
        (0.2, 2.572)
        (0.3, 2.528)
        (0.4, 2.503)
    };







\addplot[legend early_0_2b style] plot coordinates {
(0.1, 2.927)
(0.2, 2.866)
(0.3, 2.836)
(0.4, 2.817)

    };
    \addplot[EarlyGradStart!25!EarlyGradEnd, thick, solid, mark=*, mark size=1.5pt]plot coordinates {
(0.1, 2.795)
(0.2, 2.726)
(0.3, 2.691)
(0.4, 2.669)

    };

    \addplot[legend early style] plot coordinates {
        (0.1, 2.72)
        (0.2, 2.648)
        (0.3, 2.612)
        (0.4, 2.59)        
    };
    
    \addplot[legend early_2_2b style] plot coordinates {
        (0.1, 2.645)
        (0.2, 2.566)     
        (0.3, 2.523)
        (0.4, 2.497)     
    };


    \end{axis}
\end{tikzpicture}


==> graphs/early_late/early_vs_late_scalemodel_mem.tex <==

\begin{tikzpicture}
    \begin{axis}[
        ybar, %
        bar width=16pt, %
        enlarge x limits=0.4, %
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        axis x line*=bottom,
        axis y line*=left,
        xtick={
            2,
            4,
            6
        },
        height=1.7in,
        width=1.1\linewidth,
        ylabel style={align=center, font=\footnotesize, yshift=-1ex},
        xlabel style={font=\footnotesize},
        title={\footnotesize{Relative Memory Usage}},
        ylabel={\footnotesize{GB per GPU}},
        xlabel={\footnotesize{FLOPs ($\times10^{21}$)}},
        yticklabel style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        legend style={cells={align=left}, font=\footnotesize, fill opacity=0.7, at={(0.5,0.25)}},
        legend cell align={left},
        ymin=-10,               %
        ymax=2,
        extra y ticks={0.03},
        extra y tick labels={},
        extra y tick style={grid=major, major grid style={line width=2pt, draw=LateColor, dashed}},
        ]

    \addplot[legend early bars style] coordinates {
        (2,-3.05)
        (4,-5.38)
        (6,-7.59)
    };
    \addlegendentry{Early}

    \node[anchor=west, font=\footnotesize, text=LateColor] at (axis cs:0.1,0.8) {Late};

    \end{axis}
\end{tikzpicture}


==> graphs/early_late/early_vs_late_scalemodel_time.tex <==

\begin{tikzpicture}
    \begin{axis}[
        ybar, %
        bar width=16pt, %
        enlarge x limits=0.4, %
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        axis x line*=bottom,
        axis y line*=left,
        xtick={
            2,
            4,
            6
        },
        height=1.7in,
        width=1.1\linewidth,
        ylabel style={align=center, font=\footnotesize, yshift=-1ex},
        xlabel style={font=\footnotesize},
        title={\footnotesize{Relative Train time}},
        ylabel={\footnotesize{Hours}},
        xlabel={\footnotesize{FLOPs ($\times10^{21}$)}},
        yticklabel style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        legend style={cells={align=left}, font=\footnotesize, fill opacity=0.7, at={(0.5, 0.25)}},
        legend cell align={left},
        ymin=-160,               %
        ymax=32,
        extra y ticks={1},
        extra y tick labels={},
        extra y tick style={grid=major, major grid style={line width=2pt, draw=LateColor, dashed}},
    ]

    \addplot[legend early bars style] coordinates {
        (2, -26)
        (4, -106)
        (6, -123)
    };
    \addlegendentry{Early}

    \node[anchor=west, font=\footnotesize, text=LateColor] at (axis cs:0.1,13) {Late};

    \end{axis}
\end{tikzpicture}


==> graphs/early_late/early_vs_late_textratio_dclm.tex <==


\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=major, %
        grid style={line width=.1pt, draw=gray!30}, %
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmin=10,
        xmax=30,
        height=1.7in,
        width=1.05\linewidth,
        ylabel style={align=center, font=\footnotesize, yshift=-1ex},
        xlabel style={font=\footnotesize},
        title=\footnotesize{Text-only},
        ytick distance=0.05,
        yticklabel style={font=\footnotesize, /pgf/number format/fixed, /pgf/number format/precision=2},
        xlabel={\footnotesize{\% of Text}},
        xticklabel style={font=\footnotesize},
        legend style={cells={align=left}, font=\footnotesize, fill opacity=0.7},%
        legend cell align={left},
    ]

    \addplot[legend late style, mark size=1.75pt] plot coordinates {
    (10, 2.887)
    (20, 2.848)
    (30, 2.812)
    };
    \addlegendentry{Late}

    \addplot[legend early style, mark size=1.75pt] plot coordinates {
    (10, 2.894)
    (20, 2.834)
    (30, 2.798)
    };
    \addlegendentry{Early}

    
    \end{axis}
\end{tikzpicture}


==> graphs/early_late/early_vs_late_textratio_getty.tex <==


\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
            10, 
            20, 
            30
            },
        xticklabels={
            10, 
            20, 
            30
        },    
        xmin=10,
        xmax=30,
        height=1.7in,
        width=1.05\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xticklabel style={font=\footnotesize},
        ylabel={\scriptsize{Text CE}},
        xlabel={\scriptsize{\% of Text}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7}, %
        legend cell align={left},
        mark options={solid},
    ]




    



\addplot[legend late style, mark size=1.75pt] plot coordinates {
(10, 2.413)
(20, 2.458)
(30, 2.488)
};

\addplot[legend early style, mark size=1.75pt] plot coordinates {
(10, 2.41)
(20, 2.435)
(30, 2.481)
};

    
    \end{axis}
\end{tikzpicture}


==> graphs/early_late/early_vs_late_textratio_obelics.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
            10, 
            20, 
            30
            },
        xticklabels={
            10, 
            20, 
            30
        },            
        xmin=10,
        xmax=30,
        height=1.7in,
        width=1.05\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xticklabel style={font=\footnotesize},
        ylabel={\scriptsize{Interleaved CE}},
        xlabel={\scriptsize{\% of Text}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7}, %
        legend cell align={left},
        mark options={solid},
    ]



    

    

    
    

\addplot[legend late style, mark size=1.75pt] plot coordinates {
(10, 2.666)
(20, 2.661)
(30, 2.66)
};

\addplot[legend early style, mark size=1.75pt] plot coordinates {
(10, 2.656)
(20, 2.648)
(30, 2.649)
};



    \end{axis}
\end{tikzpicture}


==> graphs/early_late/loss_vs_flops.tex <==
\begin{tikzpicture}[
    spy using outlines={rectangle, magnification=2, size=0.5in, connect spies} %
]
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        height=1.6in,
        width=1\linewidth,
        xtick distance=1e02,
        ylabel={\footnotesize{Validation Loss}},
        xlabel={\footnotesize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7}, %
        mark options={solid},
    ]




    \addplot[line width=1.5pt, dashdotdotted, color=EarlyGradStart!50!EarlyGradEnd, samples=50, domain=1e18:5e23] {29.57440597247478*x^-0.04919003913934263};
    \addlegendentry{Early: $L \propto C^{-0.0492}$};
    \addplot[line width=1.5pt, dashdotdotted, color=LateGradStart!50!LateGradEnd, samples=50, domain=1e18:5e23] {30.038509408784137*x^-0.049424801983112776};
    \addlegendentry{Late: $L \propto C^{-0.0494}$};

    \addplot[line width=1.5pt, dashdotdotted, color=MOEGradStart!50!MOEGradEnd, samples=50, domain=1e18:5e23] {26.287135104499598*x^-0.04742807363789748};
    \addlegendentry{\scalebox{0.9}{MoE: $L \propto C^{-0.0474}$}};
    
    \begin{scope}
        \spy on (2.2,1.5) in node [right] at (0.3,0.7);
    \end{scope}

    \end{axis}
\end{tikzpicture}


==> graphs/early_late/pred_loss_vs_loss_early.tex <==
\begin{tikzpicture}
    \begin{axis}[
        legend pos=north west, %
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt, draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick distance=0.5, 
        ylabel={\small{Predicted loss}},
        xlabel={\small{Observed loss}},
        yticklabel style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        legend style={cells={align=left}, font=\footnotesize, fill opacity=0.7},
        mark options={solid},
    ]

    \addlegendimage{legend early_0_2b style}
    \addlegendentry{0.275B}
    \addlegendimage{legend early_0_4b style}
    \addlegendentry{0.464B}
    \addlegendimage{legend early_0_9b style}
    \addlegendentry{0.932B}
    \addlegendimage{legend early style}
    \addlegendentry{1.627B}
    \addlegendimage{legend early_2_2b style}
    \addlegendentry{2.280B}
    \addlegendimage{legend early_3_3b style}
    \addlegendentry{3.354B}

    \addplot[line width=1.3pt, dashed, color=black, samples=50, domain=2.4:4.0] {x}; 

    \addplot[legend early_0_2b style,, only marks, mark size=1.5pt] plot coordinates {
        (3.99E+00, 3.98E+00)
        (3.60E+00, 3.70E+00)
        (3.47E+00, 3.57E+00)
        (3.36E+00, 3.42E+00)
        (3.21E+00, 3.26E+00)
        (3.15E+00, 3.18E+00)
        (3.12E+00, 3.13E+00)
        (3.05E+00, 3.03E+00)
        (2.98E+00, 2.95E+00)
        (2.95E+00, 2.91E+00)
        (2.93E+00, 2.89E+00)
    };
    \addplot[legend early_0_4b style, only marks, mark size=1.5pt] plot coordinates {
        (3.89E+00, 3.87E+00)
        (3.52E+00, 3.59E+00)
        (3.38E+00, 3.46E+00)
        (3.27E+00, 3.32E+00)
        (3.12E+00, 3.15E+00)
        (3.06E+00, 3.08E+00)
        (3.03E+00, 3.03E+00)
        (2.95E+00, 2.93E+00)
        (2.88E+00, 2.85E+00)
        (2.84E+00, 2.81E+00)
        (2.82E+00, 2.78E+00)
        (2.81E+00, 2.76E+00)
        (2.79E+00, 2.75E+00)
    };
    \addplot[legend early_0_9b style, only marks, mark size=1.5pt] plot coordinates {
        (3.96E+00, 3.75E+00)
        (3.46E+00, 3.48E+00)
        (3.31E+00, 3.34E+00)
        (3.21E+00, 3.20E+00)
        (3.02E+00, 3.03E+00)
        (2.95E+00, 2.96E+00)
        (2.91E+00, 2.91E+00)
        (2.81E+00, 2.81E+00)
        (2.73E+00, 2.73E+00)
        (2.69E+00, 2.69E+00)
        (2.67E+00, 2.66E+00)
        (2.65E+00, 2.64E+00)
        (2.64E+00, 2.63E+00)
    };

    \addplot[legend early style, only marks, mark size=1.5pt] plot coordinates {
        (3.86E+00, 3.67E+00)
        (3.40E+00, 3.40E+00)
        (3.25E+00, 3.26E+00)
        (3.13E+00, 3.12E+00)
        (2.95E+00, 2.96E+00)
        (2.88E+00, 2.88E+00)
        (2.82E+00, 2.83E+00)
        (2.72E+00, 2.73E+00)
        (2.65E+00, 2.65E+00)
        (2.61E+00, 2.61E+00)
        (2.58E+00, 2.58E+00)
        (2.56E+00, 2.57E+00)
        (2.55E+00, 2.55E+00)
    };

    \addplot[legend early_2_2b style, only marks, mark size=1.5pt] plot coordinates {
        (3.86E+00, 3.63E+00)
        (3.40E+00, 3.35E+00)
        (3.25E+00, 3.22E+00)
        (3.10E+00, 3.07E+00)
        (2.92E+00, 2.91E+00)
        (2.84E+00, 2.84E+00)
        (2.79E+00, 2.79E+00)
        (2.69E+00, 2.68E+00)
        (2.60E+00, 2.60E+00)
        (2.56E+00, 2.57E+00)
        (2.53E+00, 2.54E+00)
        (2.51E+00, 2.52E+00)
        (2.50E+00, 2.51E+00)
    };
    \addplot[legend early_3_3b style, only marks, mark size=1.5pt] plot coordinates {
        (3.75E+00, 3.59E+00)
        (3.32E+00, 3.31E+00)
        (3.18E+00, 3.18E+00)
        (3.08E+00, 3.03E+00)
        (2.88E+00, 2.87E+00)
        (2.80E+00, 2.79E+00)
        (2.76E+00, 2.74E+00)
        (2.65E+00, 2.64E+00)
        (2.56E+00, 2.56E+00)
        (2.52E+00, 2.52E+00)
        (2.49E+00, 2.50E+00)
        (2.47E+00, 2.48E+00)
        (2.46E+00, 2.47E+00)
    };
    
    \end{axis}
\end{tikzpicture}


==> graphs/early_late/pred_loss_vs_loss_early_extrapolation.tex <==
\begin{tikzpicture}[
    spy using outlines={rectangle, magnification=1.7, size=0.85in, connect spies} %
]
    \begin{axis}[
        legend pos=north west, %
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt, draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        width=1\linewidth,
        xtick distance=0.5, 
        ylabel={\small{Predicted loss}},
        xlabel={\small{Observed loss}},
        yticklabel style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        legend style={cells={align=left}, font=\footnotesize, fill opacity=0.7},
        mark options={solid},
    ]

    \addlegendimage{legend early_0_2b style}
    \addlegendentry{275M}
    \addlegendimage{legend early_0_4b style}
    \addlegendentry{464M}
    \addlegendimage{legend early_0_9b style}
    \addlegendentry{932M}
    \addlegendimage{legend early style}
    \addlegendentry{1.63B}
    \addlegendimage{legend early_2_2b style}
    \addlegendentry{2.28B}
    \addlegendimage{legend early_3_3b style}
    \addlegendentry{3.35B}
    \addlegendimage{legend early_8b style}
    \addlegendentry{8.13B}

    \addplot[line width=1pt, dashed, color=black, samples=50, domain=2.3:4.0] {x}; 

    \addplot[legend early_0_2b style,, only marks, mark size=1.2pt] plot coordinates {
        (3.99E+00, 3.98E+00)
        (3.60E+00, 3.70E+00)
        (3.47E+00, 3.57E+00)
        (3.36E+00, 3.42E+00)
        (3.21E+00, 3.26E+00)
        (3.15E+00, 3.18E+00)
        (3.12E+00, 3.13E+00)
        (3.05E+00, 3.03E+00)
        (2.98E+00, 2.95E+00)
        (2.95E+00, 2.91E+00)
        (2.93E+00, 2.89E+00)
    };
    \addplot[legend early_0_4b style, only marks, mark size=1.2pt] plot coordinates {
        (3.89E+00, 3.87E+00)
        (3.52E+00, 3.59E+00)
        (3.38E+00, 3.46E+00)
        (3.27E+00, 3.32E+00)
        (3.12E+00, 3.15E+00)
        (3.06E+00, 3.08E+00)
        (3.03E+00, 3.03E+00)
        (2.95E+00, 2.93E+00)
        (2.88E+00, 2.85E+00)
        (2.84E+00, 2.81E+00)
        (2.82E+00, 2.78E+00)
        (2.81E+00, 2.76E+00)
        (2.79E+00, 2.75E+00)
    };
    \addplot[legend early_0_9b style, only marks, mark size=1.2pt] plot coordinates {
        (3.96E+00, 3.75E+00)
        (3.46E+00, 3.48E+00)
        (3.31E+00, 3.34E+00)
        (3.21E+00, 3.20E+00)
        (3.02E+00, 3.03E+00)
        (2.95E+00, 2.96E+00)
        (2.91E+00, 2.91E+00)
        (2.81E+00, 2.81E+00)
        (2.73E+00, 2.73E+00)
        (2.69E+00, 2.69E+00)
        (2.67E+00, 2.66E+00)
        (2.65E+00, 2.64E+00)
        (2.64E+00, 2.63E+00)
    };

    \addplot[legend early style, only marks, mark size=1.2pt] plot coordinates {
        (3.86E+00, 3.67E+00)
        (3.40E+00, 3.40E+00)
        (3.25E+00, 3.26E+00)
        (3.13E+00, 3.12E+00)
        (2.95E+00, 2.96E+00)
        (2.88E+00, 2.88E+00)
        (2.82E+00, 2.83E+00)
        (2.72E+00, 2.73E+00)
        (2.65E+00, 2.65E+00)
        (2.61E+00, 2.61E+00)
        (2.58E+00, 2.58E+00)
        (2.56E+00, 2.57E+00)
        (2.55E+00, 2.55E+00)
    };

    \addplot[legend early_2_2b style, only marks, mark size=1.2pt] plot coordinates {
        (3.86E+00, 3.63E+00)
        (3.40E+00, 3.35E+00)
        (3.25E+00, 3.22E+00)
        (3.10E+00, 3.07E+00)
        (2.92E+00, 2.91E+00)
        (2.84E+00, 2.84E+00)
        (2.79E+00, 2.79E+00)
        (2.69E+00, 2.68E+00)
        (2.60E+00, 2.60E+00)
        (2.56E+00, 2.57E+00)
        (2.53E+00, 2.54E+00)
        (2.51E+00, 2.52E+00)
        (2.50E+00, 2.51E+00)
    };
    \addplot[legend early_3_3b style, only marks, mark size=1.2pt] plot coordinates {
        (3.75E+00, 3.59E+00)
        (3.32E+00, 3.31E+00)
        (3.18E+00, 3.18E+00)
        (3.08E+00, 3.03E+00)
        (2.88E+00, 2.87E+00)
        (2.80E+00, 2.79E+00)
        (2.76E+00, 2.74E+00)
        (2.65E+00, 2.64E+00)
        (2.56E+00, 2.56E+00)
        (2.52E+00, 2.52E+00)
        (2.49E+00, 2.50E+00)
        (2.47E+00, 2.48E+00)
        (2.46E+00, 2.47E+00)
    };

    \addplot[legend early_8b style, only marks, mark size=2pt] plot coordinates {
        (2.70E+00, 2.66E+00)
        (2.58E+00, 2.56E+00)
        (2.49E+00, 2.48E+00)
        (2.44E+00, 2.44E+00)
        (2.41E+00, 2.42E+00)
        (2.39E+00, 2.40E+00)
    };

    \begin{scope}
        \spy on (1.2,0.9) in node [right] at (3,1.2);
    \end{scope}


    \end{axis}
\end{tikzpicture}


==> graphs/early_late_init/early_vs_late_init_scaledata_dclm.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
         0.1, 
        0.4,
        1
        },
        xticklabels={
        \texttt{100B}, 
        \texttt{400B},
        \texttt{1T},
        },
        xmin=0.05,
        xmax=1,
        width=1.3\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        title={\scriptsize{Text CE}},
        xlabel={\scriptsize{Tokens seen}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7}, %
        legend cell align={left},
        mark options={solid},
    ]



    
    

    \addplot[LateGradStart!75!LateGradEnd, thick, solid, mark=*, mark size=1.5pt] plot coordinates {
        (0.1, 2.791)
        (0.2, 2.779)   
        (0.3, 2.765)       
        (0.4, 2.756)
        (0.5, 2.748)
        (0.6, 2.741)
    };

    \addplot[legend early_2_2b style] plot coordinates {
        (0.1, 2.795)
        (0.3, 2.77)
        (0.4, 2.761)
        (0.5, 2.753)
        (0.6, 2.747)
        (0.8, 2.738)
        (1, 2.731)
        (1.2, 2.727)
    };





    
    \end{axis}
\end{tikzpicture}


==> graphs/early_late_init/early_vs_late_init_scaledata_getty.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
         0.1, 
        0.4,
        1
        },
        xticklabels={
         \texttt{100B}, 
        \texttt{400B},
        \texttt{1T},
        },
        xmin=0.05,
        xmax=1,
        width=1.3\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        title={\scriptsize{Image-Caption CE}},
        xlabel={\scriptsize{Tokens seen}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7}, %
        legend cell align={left},
        mark options={solid},
    ]




    
    

    \addplot[LateGradStart!75!LateGradEnd, thick, solid, mark=*, mark size=1.5pt] plot coordinates {
        (0.1, 2.329)
        (0.2, 2.274)        
        (0.3, 2.255)
        (0.4, 2.234)
        (0.5, 2.224)
        (0.6, 2.212)
    };


    \addplot[legend early_2_2b style] plot coordinates {
        (0.1, 2.447)
        (0.3, 2.34)
        (0.4, 2.321)
        (0.5, 2.297)
        (0.6, 2.284)  
        (0.8, 2.274)
        (1,   2.256)
        (1.2, 2.251)
    };





    \end{axis}
\end{tikzpicture}


==> graphs/early_late_init/early_vs_late_init_scaledata_obelics.tex <==
\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
         0.1, 
        0.4,
        1
        },
        xticklabels={
         \texttt{100B}, 
        \texttt{400B},
        \texttt{1T},
        },
        xmin=0.05,
        xmax=1,
        width=1.3\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        title={\scriptsize{Interleaved CE}},
        xlabel={\scriptsize{Tokens seen}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7}, %
        legend cell align={left},
        mark options={solid},
    ]





    



    \addplot[LateGradStart!75!LateGradEnd, thick, solid, mark=*, mark size=1.5pt] plot coordinates {
        (0.1, 2.582)
        (0.2, 2.558)        
        (0.3, 2.54)
        (0.4, 2.528)
        (0.5, 2.511)
        (0.6, 2.508)


    };


    \addplot[legend early_2_2b style] plot coordinates {
        (0.1, 2.601)
        (0.3, 2.556)
        (0.4, 2.544)
        (0.5, 2.534)       
        (0.6, 2.527) 
        (0.8, 2.513)
        (1,   2.506)
        (1.2, 2.501)
    };


    


    

    \end{axis}
\end{tikzpicture}








    







    



==> graphs/hard_moe/hard_vs_moe_scaledata_getty.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=major, %
        grid style={line width=.1pt, draw=gray!30}, %
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
        0.1, 
        0.2, 
        0.3,
        0.4
        },
        xticklabels={
        \texttt{100B}, 
        \texttt{200B}, 
        \texttt{300B},
        \texttt{400B}
        },
        xmin=0.1,
        xmax=0.4,
        height=1.7in,
        width=1.1\linewidth,
        ylabel style={align=center, font=\small},
        xlabel style={font=\footnotesize},
        ylabel={\footnotesize{Validation Loss}},
        xlabel={\footnotesize{Tokens seen}},
        title={\footnotesize{Image-Caption}},
        ytick distance=0.2,
        yticklabel style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/precision=1},
        xticklabel style={font=\scriptsize},
        mark options={solid},
        legend style={cells={align=left}, font=\footnotesize, text=black}, %
        legend columns=6, %
        legend cell align={left},
        legend to name=sharedlegend,
    ]



    


    
    





    \addplot[legend moe_0_2b style,thick, dotted, mark=pentagon, mark size=2pt] plot coordinates {
        (0.1, 2.822)
        (0.2, 2.757)
        (0.3, 2.691)
        (0.4, 2.665)
    };
    \addplot[legend moe_0_4b style,thick, dotted, mark=square, mark size=2pt] plot coordinates {
        (0.1, 2.696)
        (0.2, 2.608)
        (0.3, 2.567)
        (0.4, 2.563)
    };
    \addplot[legend moe_0_9b style, thick, dotted, mark=o, mark size=2pt] plot coordinates {
        (0.1, 2.547)
        (0.2, 2.446)
        (0.3, 2.406)
        (0.4, 2.373)
    };

    \addplot[legend moe style, thick, dotted, mark=diamond, mark size=2pt] plot coordinates {
        (0.1, 2.467)
        (0.2, 2.37)
        (0.3, 2.319)
        (0.4, 2.291)     
        
    };

            
        


    \addplot[legend moe_0_2b style,mark=pentagon, mark size=2pt] plot coordinates {
        (0.05, 2.809)
        (0.1, 2.702)
        (0.2, 2.628)
        (0.3, 2.568)
        (0.4, 2.551)

    };

    \addplot[legend moe_0_4b style,mark=square, mark size=2pt] plot coordinates {
        (0.05, 2.697)
        (0.1, 2.591)
        (0.2, 2.507)
        (0.3, 2.472)
        (0.4, 2.439)
        
    };

    \addplot[legend moe_0_9b style,mark=o, mark size=2pt] plot coordinates {
        (0.05, 2.586)
        (0.1, 2.462)
        (0.2, 2.37)
        (0.3, 2.317)
        (0.4, 2.289)

    };

    \addplot[legend moe style,mark=diamond, mark size=2pt] plot coordinates {
        (0.05, 2.537)
        (0.1, 2.405)
        (0.2, 2.302)
        (0.3, 2.257)
        (0.4, 2.216)

    };


    \end{axis}
\end{tikzpicture}


==> graphs/hard_moe/hard_vs_moe_scaledata_obelics.tex <==




\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=major, %
        grid style={line width=.1pt, draw=gray!30}, %
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick={
        0.1, 
        0.2, 
        0.3,
        0.4
        },
        xticklabels={
        \texttt{100B}, 
        \texttt{200B}, 
        \texttt{300B},
        \texttt{400B}
        },
        xmin=0.1,
        xmax=0.4,
        height=1.7in,
        width=1.1\linewidth,
        ylabel style={align=center, font=\small},
        xlabel style={font=\footnotesize},
        xlabel={\footnotesize{Tokens seen}},
        title={\footnotesize{Interleaved}},
        ytick distance=0.2,
        yticklabel style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/precision=1},
        xticklabel style={font=\scriptsize},
        mark options={solid},
        legend style={cells={align=left}, font=\scriptsize, text=black, mark options=solid}, %
        legend columns=4, %
        legend cell align={left},
        legend to name=sharedlegend,
    ]





    
    





    \addplot[legend moe_0_2b style,thick, dotted, mark=pentagon, mark size=2pt] plot coordinates {
        (0.1, 3.028)
        (0.2, 2.969)
        (0.3, 2.938)
        (0.4, 2.92)        
    };
    \addlegendentry{\scalebox{0.8}{Aware-275M}}

    \addplot[legend moe_0_4b style,thick, dotted, mark=square, mark size=2pt] plot coordinates {
        (0.1, 2.928)
        (0.2, 2.863)
        (0.3, 2.833)
        (0.4, 2.819)
    };
    \addlegendentry{\scalebox{0.8}{Aware-464M}}

    \addplot[legend moe_0_9b style, thick, dotted, mark=o, mark size=2pt] plot coordinates {
        (0.1, 2.802)
        (0.2, 2.727)
        (0.3, 2.693)
        (0.4, 2.668)
    };
    \addlegendentry{\scalebox{0.8}{Aware-932M}}

    \addplot[legend moe style, thick, dotted, mark=diamond, mark size=2pt] plot coordinates {
        (0.1, 2.749)
        (0.2, 2.676)
        (0.3, 2.639)
        (0.4, 2.612)
    };
    \addlegendentry{\scalebox{0.8}{Aware-1.63}}

    

    \addplot[legend moe_0_2b style,mark=pentagon, mark size=2pt] plot coordinates {
        (0.05, 2.981)
        (0.1, 2.901)
        (0.2, 2.839)
        (0.3, 2.806)
        (0.4, 2.783)
    };
    \addlegendentry{\scalebox{0.8}{Agnostic-275M}}


    \addplot[legend moe_0_4b style,mark=square, mark size=2pt] plot coordinates {
        (0.05, 2.895)
        (0.1, 2.814)
        (0.2, 2.75)
        (0.3, 2.718)
        (0.4, 2.693)
    };
    \addlegendentry{\scalebox{0.8}{Agnostic-464M}}

    \addplot[legend moe_0_9b style,mark=o, mark size=2pt] plot coordinates {
        (0.05, 2.812)
        (0.1, 2.714)
        (0.2, 2.636)
        (0.3, 2.597)
        (0.4, 2.559)
    };
    \addlegendentry{\scalebox{0.8}{Agnostic-932M}}

    \addplot[legend moe style,mark=diamond, mark size=2pt] plot coordinates {
        (0.05, 2.77)
        (0.1, 2.667)
        (0.2, 2.583)
        (0.3, 2.541)
        (0.4, 2.519)
    };
    \addlegendentry{\scalebox{0.8}{Agnostic-1.63B}}



    \end{axis}
\end{tikzpicture}


==> graphs/late/late_scaleflops_avg.tex <==
\begin{tikzpicture}
    \begin{axis}[
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        ymax=4.5,
        width=1.15\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        ylabel={Validation Loss},
        xlabel={\scriptsize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none,at={(0.1,0.95)}, anchor=west, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]



    \addplot[color=black, thick, samples=50, domain=5e18:10e21] {29.923*x^(-0.04936)};
    \addlegendentry{$L =  29.923C^{-0.0494}$};


    
    



    \addplot[legend late_0_2b style] plot coordinates {
        (4.03e+18, 4.017)
        (8.06e+18, 3.6149999999999998)
        (1.21e+19, 3.478)
        (2.02e+19, 3.3810000000000002)
        (4.03e+19, 3.23)
        (6.05e+19, 3.177)
        (8.06e+19, 3.1430000000000002)
        (1.61e+20, 3.066333333333333)
        (3.22e+20, 3.003666666666667)
        (4.84e+20, 2.969)
        (6.45e+20, 2.949)
    }; 
    \addplot[legend late_0_4b style] plot coordinates {
        (6.82e+18, 3.909333333333333)
        (1.36e+19, 3.5246666666666666)
        (2.04e+19, 3.388666666666667)
        (3.41e+19, 3.283666666666667)
        (6.82e+19, 3.1366666666666667)
        (1.02e+20, 3.078)
        (1.36e+20, 3.0436666666666667)
        (2.73e+20, 2.9633333333333334)
        (5.45e+20, 2.8993333333333333)
        (8.18e+20, 2.8653333333333335)
        (1.09e+21, 2.8433333333333333)
        (1.36e+21, 2.8256666666666668)
        (1.64e+21, 2.8156666666666665)
    };
    \addplot[legend late_0_9b style] plot coordinates {
        (1.38e+19, 3.9843333333333333)
        (2.77e+19, 3.4843333333333333)
        (4.15e+19, 3.324333333333333)
        (6.91e+19, 3.218)
        (1.38e+20, 3.032)
        (2.07e+20, 2.9636666666666667)
        (2.77e+20, 2.922333333333333)
        (5.53e+20, 2.828333333333333)
        (1.11e+21, 2.752666666666667)
        (1.66e+21, 2.7143333333333337)
        (2.21e+21, 2.690666666666667)
        (2.77e+21, 2.671)
        (3.32e+21, 2.6566666666666667)
    };

    \addplot[legend late style] plot coordinates {
        (2.4e+19, 3.873666666666667)
        (4.8e+19, 3.405333333333333)
        (7.2e+19, 3.252333333333333)
        (1.2e+20, 3.1483333333333334)
        (2.4e+20, 2.9559999999999995)
        (3.6e+20, 2.882)
        (4.8e+20, 2.8363333333333336)
        (9.6e+20, 2.735666666666667)
        (1.92e+21, 2.6553333333333335)
        (2.88e+21, 2.615666666666667)
        (3.84e+21, 2.5909999999999997)
        (4.8e+21, 2.573)
        (5.76e+21, 2.5606666666666666)
    };

    \addplot[legend late_2_2b style] plot coordinates {
        (3.34e+19, 3.828)
        (6.68e+19, 3.375)
        (1e+20, 3.2213333333333334)
        (1.67e+20, 3.114333333333333)
        (3.34e+20, 2.924666666666667)
        (5.01e+20, 2.8480000000000003)
        (6.68e+20, 2.801666666666667)
        (1.34e+21, 2.699666666666667)
        (2.67e+21, 2.615666666666667)
        (4.01e+21, 2.5736666666666665)
        (5.35e+21, 2.5473333333333334)
        (6.68e+21, 2.528333333333333)
        (8.02e+21, 2.5156666666666667)
    };
    \addplot[legend late_3_3b style] plot coordinates {
        (5.07e+19, 3.7769999999999997)
        (1.01e+20, 3.3369999999999997)
        (1.52e+20, 3.1846666666666668)
        (2.53e+20, 3.076333333333333)
        (5.07e+20, 2.8859999999999997)
        (7.6e+20, 2.8066666666666666)
        (1.01e+21, 2.7590000000000003)
        (2.03e+21, 2.653)
        (4.05e+21, 2.566666666666667)
        (6.08e+21, 2.525333333333333)
        (8.11e+21, 2.496)
        (1.01e+22, 2.4756666666666667)
        (1.22e+22, 2.4619999999999997)
    };
    

    \end{axis}
\end{tikzpicture}


==> graphs/late/late_scaleflops_dclm.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        width=1.05\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        ylabel={\scriptsize{Text CE}},
        xlabel={\scriptsize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]


    \addplot[color=black, samples=50, domain=5e18:10e21] {22.64203*x^(-0.04193)};
    \addlegendentry{$L = 22.642^{-0.042}$};

    \addplot[legend late_0_2b style] plot coordinates {
        (4.05e+18, 4.132)
        (8.1e+18, 3.768)
        (1.21e+19, 3.646)
        (2.02e+19, 3.56)
        (4.05e+19, 3.429)
        (6.07e+19, 3.376)
        (8.1e+19, 3.349)
        (1.62e+20, 3.281)
        (3.24e+20, 3.226)
        (4.86e+20, 3.197)
        (6.48e+20, 3.179)
    };
    \addplot[legend late_0_4b style] plot coordinates {
        (6.85e+18, 4.023)
        (1.37e+19, 3.683)
        (2.05e+19, 3.563)
        (3.42e+19, 3.467)
        (6.85e+19, 3.335)
        (1.03e+20, 3.28)
        (1.37e+20, 3.249)
        (2.74e+20, 3.177)
        (5.48e+20, 3.12)
        (8.22e+20, 3.09)
        (1.1e+21, 3.071)
        (1.37e+21, 3.057)
        (1.64e+21, 3.047)
          
    };
    \addplot[legend late_0_9b style] plot coordinates {
        (1.39e+19, 4.09)
        (2.78e+19, 3.64)
        (4.17e+19, 3.495)
        (6.95e+19, 3.395)
        (1.39e+20, 3.236)
        (2.08e+20, 3.168)
        (2.78e+20, 3.134)
        (5.56e+20, 3.045)
        (1.11e+21, 2.976)
        (1.67e+21, 2.941)
        (2.22e+21, 2.92)
        (2.78e+21, 2.904)
        (3.34e+21, 2.892)
    };

    \addplot[legend late style] plot coordinates {
        (2.41e+19, 3.979)
        (4.82e+19, 3.564)
        (7.23e+19, 3.425)
        (1.21e+20, 3.325)
        (2.41e+20, 3.163)
        (3.62e+20, 3.093)
        (4.82e+20, 3.056)
        (9.65e+20, 2.965)
        (1.93e+21, 2.892)
        (2.89e+21, 2.857)
        (3.86e+21, 2.834)
        (4.82e+21, 2.818)
        (5.79e+21, 2.805)
    };

    \addplot[legend late_2_2b style] plot coordinates {
        (3.36e+19, 3.941)
        (6.72e+19, 3.538)
        (1.01e+20, 3.4)
        (1.68e+20, 3.3)
        (3.36e+20, 3.137)
        (5.04e+20, 3.065)
        (6.72e+20, 3.03)
        (1.34e+21, 2.936)
        (2.69e+21, 2.859)
        (4.03e+21, 2.822)
        (5.37e+21, 2.798)
        (6.72e+21, 2.78)
        (8.06e+21, 2.765)
    };
    \addplot[legend late_3_3b style] plot coordinates {
        (5.1e+19, 3.891)
        (1.02e+20, 3.501)
        (1.53e+20, 3.365)
        (2.55e+20, 3.261)
        (5.1e+20, 3.098)
        (7.64e+20, 3.025)
        (1.02e+21, 2.987)
        (2.04e+21, 2.891)
        (4.08e+21, 2.813)
        (6.11e+21, 2.773)
        (8.15e+21, 2.747)
        (1.02e+22, 2.73)
        (1.22e+22, 2.715)
    };
    

    \end{axis}
\end{tikzpicture}


==> graphs/late/late_scaleflops_getty.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        width=1.05\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        ylabel={\scriptsize{Image-Caption CE}},
        xlabel={\scriptsize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]



   \addplot[color=black, samples=50, domain=5e18:10e21] {49.99123471506872*x^(-0.061722162173828976)};
   \addlegendentry{$L = 49.99C^{-0.062}$};

    \addplot[legend late_0_2b style] plot coordinates {
        (4.05e+18, 4.006)
        (8.1e+18, 3.539)
        (1.21e+19, 3.373)
        (2.02e+19, 3.257)
        (4.05e+19, 3.067)
        (6.07e+19, 3.015)
        (8.1e+19, 2.967)
        (1.62e+20, 2.874)
        (3.24e+20, 2.797)
        (4.86e+20, 2.751)
        (6.48e+20, 2.728)
    };
    \addplot[legend late_0_4b style] plot coordinates {
        (6.85e+18, 3.903)
        (1.37e+19, 3.44)
        (2.05e+19, 3.273)
        (3.42e+19, 3.15)
        (6.85e+19, 2.975)
        (1.03e+20, 2.911)
        (1.37e+20, 2.869)
        (2.74e+20, 2.771)
        (5.48e+20, 2.695)
        (8.22e+20, 2.653)
        (1.1e+21, 2.626)
        (1.37e+21, 2.605)
        (1.64e+21, 2.593)
    };
    \addplot[legend late_0_9b style] plot coordinates {
        (1.39e+19, 3.988)
        (2.78e+19, 3.404)
        (4.17e+19, 3.215)
        (6.95e+19, 3.098)
        (1.39e+20, 2.859)
        (2.08e+20, 2.792)
        (2.78e+20, 2.734)
        (5.56e+20, 2.629)
        (1.11e+21, 2.541)
        (1.67e+21, 2.495)
        (2.22e+21, 2.467)
        (2.78e+21, 2.443)
        (3.34e+21, 2.422)
    };

    \addplot[legend late style] plot coordinates {
        (2.41e+19, 3.878)
        (4.82e+19, 3.32)
        (7.23e+19, 3.14)
        (1.21e+20, 3.03)
        (2.41e+20, 2.776)
        (3.62e+20, 2.696)
        (4.82e+20, 2.631)
        (9.65e+20, 2.513)
        (1.93e+21, 2.418)
        (2.89e+21, 2.373)
        (3.86e+21, 2.345)
        (4.82e+21, 2.322)
        (5.79e+21, 2.309)
    };
    \addplot[legend late_2_2b style] plot coordinates {
        (3.36e+19, 3.821)
        (6.72e+19, 3.284)
        (1.01e+20, 3.1)
        (1.68e+20, 2.98)
        (3.36e+20, 2.737)
        (5.04e+20, 2.651)
        (6.72e+20, 2.582)
        (1.34e+21, 2.466)
        (2.69e+21, 2.367)
        (4.03e+21, 2.319)
        (5.37e+21, 2.287)
        (6.72e+21, 2.267)
        (8.06e+21, 2.255)
    };
    \addplot[legend late_3_3b style] plot coordinates {
        (5.1e+19, 3.77)
        (1.02e+20, 3.244)
        (1.53e+20, 3.06)
        (2.55e+20, 2.943)
        (5.1e+20, 2.698)
        (7.64e+20, 2.607)
        (1.02e+21, 2.54)
        (2.04e+21, 2.416)
        (4.08e+21, 2.319)
        (6.11e+21, 2.268)
        (8.15e+21, 2.235)
        (1.02e+22, 2.21)
        (1.22e+22, 2.199)
    };
    

    \end{axis}
\end{tikzpicture}


==> graphs/late/late_scaleflops_obelics.tex <==




\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        width=1.05\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        ylabel={\scriptsize{Interleaved CE}},
        title={\footnotesize{\colorbox{blue!20}{45-45-10}}},
        xlabel={\scriptsize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]


    \addplot[color=black, samples=50, domain=5e18:10e21] {25.30255361628481*x^(-0.0459518153231069)};
    \addlegendentry{$L = 25.303^{-0.0460}$};

    \addplot[legend late_0_2b style] plot coordinates {
        (4.05e+18, 3.913)
        (8.1e+18, 3.538)
        (1.21e+19, 3.415)
        (2.02e+19, 3.326)
        (4.05e+19, 3.194)
        (6.07e+19, 3.14)
        (8.1e+19, 3.113)
        (1.62e+20, 3.044)
        (3.24e+20, 2.988)
        (4.86e+20, 2.959)
        (6.48e+20, 2.94)
    };
    \addplot[legend late_0_4b style] plot coordinates {
        (6.85e+18, 3.802)
        (1.37e+19, 3.451)
        (2.05e+19, 3.33)
        (3.42e+19, 3.234)
        (6.85e+19, 3.1)
        (1.03e+20, 3.043)
        (1.37e+20, 3.013)
        (2.74e+20, 2.942)
        (5.48e+20, 2.883)
        (8.22e+20, 2.853)
        (1.1e+21, 2.833)
        (1.37e+21, 2.815)
        (1.64e+21, 2.807)
    };
    \addplot[legend late_0_9b style] plot coordinates {
        (1.39e+19, 3.875)
        (2.78e+19, 3.409)
        (4.17e+19, 3.263)
        (6.95e+19, 3.161)
        (1.39e+20, 3.001)
        (2.08e+20, 2.931)
        (2.78e+20, 2.899)
        (5.56e+20, 2.811)
        (1.11e+21, 2.741)
        (1.67e+21, 2.707)
        (2.22e+21, 2.685)
        (2.78e+21, 2.666)
        (3.34e+21, 2.656)
    };

    \addplot[legend late style] plot coordinates {
        (2.41e+19, 3.764)
        (4.82e+19, 3.332)
        (7.23e+19, 3.192)
        (1.21e+20, 3.09)
        (2.41e+20, 2.929)
        (3.62e+20, 2.857)
        (4.82e+20, 2.822)
        (9.65e+20, 2.729)
        (1.93e+21, 2.656)
        (2.89e+21, 2.617)
        (3.86e+21, 2.594)
        (4.82e+21, 2.579)
        (5.79e+21, 2.568)
    };

    \addplot[legend late_2_2b style] plot coordinates {
        (3.36e+19, 3.722)
        (6.72e+19, 3.303)
        (1.01e+20, 3.164)
        (1.68e+20, 3.063)
        (3.36e+20, 2.9)
        (5.04e+20, 2.828)
        (6.72e+20, 2.793)
        (1.34e+21, 2.697)
        (2.69e+21, 2.621)
        (4.03e+21, 2.58)
        (5.37e+21, 2.557)
        (6.72e+21, 2.538)
        (8.06e+21, 2.527)
    };
    \addplot[legend late_3_3b style] plot coordinates {
        (5.1e+19, 3.67)
        (1.02e+20, 3.266)
        (1.53e+20, 3.129)
        (2.55e+20, 3.025)
        (5.1e+20, 2.862)
        (7.64e+20, 2.788)
        (1.02e+21, 2.75)
        (2.04e+21, 2.652)
        (4.08e+21, 2.568)
        (6.11e+21, 2.535)
        (8.15e+21, 2.506)
        (1.02e+22, 2.487)
        (1.22e+22, 2.472)
    };
    

    \end{axis}
\end{tikzpicture}


==> graphs/late/late_scalinglaws_params_vs_flops_avg_ap3.tex <==

\begin{tikzpicture}
    \begin{axis}[
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        ymode=log, %
        log basis y=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        ytick={
            1E+08,
            1E+09,
            1E+10
        },
        yticklabels={
            \scalebox{0.8}{100M},
            \scalebox{0.8}{1B},
            \scalebox{0.8}{10B},
        },
        xmin=2E+19,
        xmax=2E+22,
        height=1.5in,
        width=1.15\linewidth,
        ylabel style={align=center, font=\scriptsize},
        xlabel style={font=\scriptsize},
        xlabel={\scriptsize{$C$}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]


    \addplot[color=black, thick, samples=50, domain=5e18:10e21] {0.00010257128505964538*x^(0.6279140225466301)};
    \addlegendentry{$N \propto C^{0.628}$};

    \addplot[legend late_noconnect style] plot coordinates {
        (4.03E+19, 2.89E+08)
        (6.05E+19, 4.24E+08)
        (8.06E+19, 4.68E+08)
        (1.61E+20, 6.91E+08)
        (3.22E+20, 9.96E+08)
        (4.84E+20, 1.26E+09)
        (6.45E+20, 1.45E+09)
        (3.41E+19, 2.67E+08)
        (6.82E+19, 4.18E+08)
        (1.02E+20, 5.25E+08)
        (1.36E+20, 6.06E+08)
        (2.73E+20, 8.67E+08)
        (5.45E+20, 1.34E+09)
        (8.18E+20, 1.64E+09)
        (1.09E+21, 1.95E+09)
        (1.36E+21, 2.20E+09)
        (1.64E+21, 2.42E+09)
        (4.15E+19, 9.37E+07)
        (6.91E+19, 3.38E+08)
        (1.38E+20, 5.42E+08)
        (2.07E+20, 7.09E+08)
        (2.77E+20, 8.52E+08)
        (5.53E+20, 1.23E+09)
        (1.11E+21, 1.93E+09)
        (1.66E+21, 2.39E+09)
        (2.21E+21, 2.81E+09)
        (2.77E+21, 3.16E+09)
        (3.32E+21, 3.44E+09)
        (4.80E+19, 1.62E+08)
        (7.20E+19, 1.69E+08)
        (1.20E+20, 1.82E+08)
        (2.40E+20, 6.49E+08)
        (3.60E+20, 8.99E+08)
        (4.80E+20, 1.09E+09)
        (9.60E+20, 1.67E+09)
        (1.92E+21, 2.52E+09)
        (2.88E+21, 3.15E+09)
        (3.84E+21, 3.70E+09)
        (4.80E+21, 4.15E+09)
        (5.76E+21, 4.61E+09)
        (3.34E+19, 2.11E+08)
        (6.68E+19, 2.21E+08)
        (1.00E+20, 2.30E+08)
        (1.67E+20, 2.49E+08)
        (3.34E+20, 7.32E+08)
        (5.01E+20, 1.04E+09)
        (6.68E+20, 1.26E+09)
        (1.34E+21, 1.92E+09)
        (2.67E+21, 2.98E+09)
        (4.01E+21, 3.72E+09)
        (5.35E+21, 4.35E+09)
        (6.68E+21, 4.94E+09)
        (8.02E+21, 5.55E+09)
        (5.07E+19, 3.43E+08)
        (1.01E+20, 3.57E+08)
        (1.52E+20, 3.71E+08)
        (2.53E+20, 3.99E+08)
        (5.07E+20, 4.70E+08)
        (7.60E+20, 1.12E+09)
        (1.01E+21, 1.41E+09)
        (2.03E+21, 2.32E+09)
        (4.05E+21, 3.62E+09)
        (6.08E+21, 4.55E+09)
        (8.11E+21, 5.43E+09)
        (1.01E+22, 6.13E+09)
        (1.22E+22, 6.78E+09)
    };
    \end{axis}
\end{tikzpicture}












==> graphs/late/late_scalinglaws_tokens_to_params_vs_flops_avg_ap3.tex <==

\begin{tikzpicture}
    \begin{axis}[
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        ymode=log, %
        log basis y=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+19,
        xmax=2E+22,
        height=1.5in,
        width=1.15\linewidth,
        ylabel style={align=center, font=\scriptsize},
        xlabel style={font=\scriptsize},
        xlabel={\scriptsize{$C$}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]


    \addplot[color=black, thick, samples=50, domain=5e18:10e21] {1884.545045812*x^(-0.0762122992224364)};
    \addlegendentry{$D/N \propto C^{-0.076}$};

    \addplot[legend late_noconnect style] plot coordinates {
        (4.03E+19, 6.04E+01)
        (6.05E+19, 5.87E+01)
        (8.06E+19, 5.69E+01)
        (1.61E+20, 5.40E+01)
        (3.22E+20, 5.17E+01)
        (4.84E+20, 4.99E+01)
        (6.45E+20, 4.90E+01)
        (3.41E+19, 6.12E+01)
        (6.82E+19, 5.80E+01)
        (1.02E+20, 5.67E+01)
        (1.36E+20, 5.48E+01)
        (2.73E+20, 5.22E+01)
        (5.45E+20, 4.97E+01)
        (8.18E+20, 4.80E+01)
        (1.09E+21, 4.70E+01)
        (1.36E+21, 4.62E+01)
        (1.64E+21, 4.56E+01)
        (4.15E+19, 6.05E+01)
        (6.91E+19, 5.75E+01)
        (1.38E+20, 5.48E+01)
        (2.07E+20, 5.33E+01)
        (2.77E+20, 5.19E+01)
        (5.53E+20, 4.93E+01)
        (1.11E+21, 4.69E+01)
        (1.66E+21, 4.55E+01)
        (2.21E+21, 4.45E+01)
        (2.77E+21, 4.38E+01)
        (3.32E+21, 4.32E+01)
        (4.80E+19, 5.95E+01)
        (7.20E+19, 5.74E+01)
        (1.20E+20, 5.56E+01)
        (2.40E+20, 5.27E+01)
        (3.60E+20, 5.13E+01)
        (4.80E+20, 4.99E+01)
        (9.60E+20, 4.74E+01)
        (1.92E+21, 4.50E+01)
        (2.88E+21, 4.36E+01)
        (3.84E+21, 4.27E+01)
        (4.80E+21, 4.20E+01)
        (5.76E+21, 4.14E+01)
        (3.34E+19, 6.19E+01)
        (6.68E+19, 5.80E+01)
        (1.00E+20, 5.66E+01)
        (1.67E+20, 5.46E+01)
        (3.34E+20, 5.12E+01)
        (5.01E+20, 4.98E+01)
        (6.68E+20, 4.89E+01)
        (1.34E+21, 4.63E+01)
        (2.67E+21, 4.38E+01)
        (4.01E+21, 4.26E+01)
        (5.35E+21, 4.16E+01)
        (6.68E+21, 4.09E+01)
        (8.02E+21, 4.03E+01)
        (5.07E+19, 5.97E+01)
        (1.01E+20, 5.61E+01)
        (1.52E+20, 5.46E+01)
        (2.53E+20, 5.26E+01)
        (5.07E+20, 4.96E+01)
        (7.60E+20, 4.83E+01)
        (1.01E+21, 4.73E+01)
        (2.03E+21, 4.48E+01)
        (4.05E+21, 4.25E+01)
        (6.08E+21, 4.12E+01)
        (8.11E+21, 4.03E+01)
        (1.01E+22, 3.97E+01)
        (1.22E+22, 3.91E+01)
    };


    \end{axis}
\end{tikzpicture}


==> graphs/late/late_scalinglaws_tokens_vs_flops_avg_ap3.tex <==
\begin{tikzpicture}
    \begin{axis}[
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        ymode=log, %
        log basis y=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        ytick={
            1E+10,
            1E+11
        },
        yticklabels={
            \scalebox{0.8}{10B},
            \scalebox{0.8}{100B},
        },
        xmin=2E+19,
        xmax=2E+22,
        height=1.5in,
        width=1.15\linewidth,
        ylabel style={align=center, font=\scriptsize},
        xlabel style={font=\scriptsize},
        xlabel={\scriptsize{$C$}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none,at={(0.05,0.95)}, anchor=west, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]


    \addplot[color=black, thick, samples=50, domain=5e18:10e21] {18.608592616426318*x^(0.4618938533917931)};
    \addlegendentry{$D \propto C^{0.462}$};

    \addplot[legend late_noconnect style] plot coordinates {
        (4.03E+19, 2.12E+10)
        (6.05E+19, 2.56E+10)
        (8.06E+19, 2.90E+10)
        (1.61E+20, 4.00E+10)
        (3.22E+20, 5.53E+10)
        (4.84E+20, 6.66E+10)
        (6.45E+20, 7.62E+10)
        (3.41E+19, 1.96E+10)
        (6.82E+19, 2.69E+10)
        (1.02E+20, 3.26E+10)
        (1.36E+20, 3.70E+10)
        (2.73E+20, 5.12E+10)
        (5.45E+20, 7.05E+10)
        (8.18E+20, 8.49E+10)
        (1.09E+21, 9.70E+10)
        (1.36E+21, 1.07E+11)
        (1.64E+21, 1.17E+11)
        (4.15E+19, 2.15E+10)
        (6.91E+19, 2.70E+10)
        (1.38E+20, 3.73E+10)
        (2.07E+20, 4.50E+10)
        (2.77E+20, 5.14E+10)
        (5.53E+20, 7.08E+10)
        (1.11E+21, 9.78E+10)
        (1.66E+21, 1.18E+11)
        (2.21E+21, 1.34E+11)
        (2.77E+21, 1.49E+11)
        (3.32E+21, 1.62E+11)
        (4.80E+19, 2.29E+10)
        (7.20E+19, 2.76E+10)
        (1.20E+20, 3.50E+10)
        (2.40E+20, 4.82E+10)
        (3.60E+20, 5.83E+10)
        (4.80E+20, 6.63E+10)
        (9.60E+20, 9.14E+10)
        (1.92E+21, 1.26E+11)
        (2.88E+21, 1.52E+11)
        (3.84E+21, 1.74E+11)
        (4.80E+21, 1.92E+11)
        (5.76E+21, 2.09E+11)
        (3.34E+19, 1.95E+10)
        (6.68E+19, 2.67E+10)
        (1.00E+20, 3.22E+10)
        (1.67E+20, 4.09E+10)
        (3.34E+20, 5.60E+10)
        (5.01E+20, 6.77E+10)
        (6.68E+20, 7.74E+10)
        (1.34E+21, 1.07E+11)
        (2.67E+21, 1.47E+11)
        (4.01E+21, 1.77E+11)
        (5.35E+21, 2.02E+11)
        (6.68E+21, 2.24E+11)
        (8.02E+21, 2.44E+11)
        (5.07E+19, 2.36E+10)
        (1.01E+20, 3.23E+10)
        (1.52E+20, 3.91E+10)
        (2.53E+20, 4.95E+10)
        (5.07E+20, 6.80E+10)
        (7.60E+20, 8.21E+10)
        (1.01E+21, 9.37E+10)
        (2.03E+21, 1.29E+11)
        (4.05E+21, 1.78E+11)
        (6.08E+21, 2.15E+11)
        (8.11E+21, 2.45E+11)
        (1.01E+22, 2.71E+11)
        (1.22E+22, 2.96E+11)
    };


    \end{axis}
\end{tikzpicture}















==> graphs/late/pred_loss_vs_loss_late.tex <==
\begin{tikzpicture}
    \begin{axis}[
        legend pos=north west, %
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt, draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xtick distance=0.5, 
        ylabel={\small{Predicted loss}},
        xlabel={\small{Observed loss}},
        yticklabel style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        legend style={cells={align=left}, font=\footnotesize, fill opacity=0.7},
        mark options={solid},
    ]

    \addlegendimage{legend late_0_2b style}
    \addlegendentry{0.275B}
    \addlegendimage{legend late_0_4b style}
    \addlegendentry{0.464B}
    \addlegendimage{legend late_0_9b style}
    \addlegendentry{0.932B}
    \addlegendimage{legend late style}
    \addlegendentry{1.627B}
    \addlegendimage{legend late_2_2b style}
    \addlegendentry{2.280B}
    \addlegendimage{legend late_3_3b style}
    \addlegendentry{3.354B}

    \addplot[line width=1.3pt, dashed, color=black, samples=50, domain=2.4:4.0] {x}; 

    \addplot[legend late_0_2b style,, only marks, mark size=1.5pt] plot coordinates {
        (4.02E+00, 4.00E+00)
        (3.61E+00, 3.72E+00)
        (3.48E+00, 3.59E+00)
        (3.38E+00, 3.45E+00)
        (3.23E+00, 3.29E+00)
        (3.18E+00, 3.21E+00)
        (3.14E+00, 3.16E+00)
        (3.07E+00, 3.06E+00)
        (3.00E+00, 2.98E+00)
        (2.97E+00, 2.94E+00)
        (2.95E+00, 2.92E+00)
    };
    \addplot[legend late_0_4b style, only marks, mark size=1.5pt] plot coordinates {
        (3.91E+00, 3.89E+00)
        (3.52E+00, 3.61E+00)
        (3.39E+00, 3.48E+00)
        (3.28E+00, 3.33E+00)
        (3.14E+00, 3.17E+00)
        (3.08E+00, 3.09E+00)
        (3.04E+00, 3.05E+00)
        (2.96E+00, 2.95E+00)
        (2.90E+00, 2.87E+00)
        (2.87E+00, 2.83E+00)
        (2.84E+00, 2.80E+00)
        (2.83E+00, 2.79E+00)
        (2.82E+00, 2.77E+00)
    };
    \addplot[legend late_0_9b style, only marks, mark size=1.5pt] plot coordinates {
        (3.98E+00, 3.76E+00)
        (3.48E+00, 3.48E+00)
        (3.32E+00, 3.35E+00)
        (3.22E+00, 3.21E+00)
        (3.03E+00, 3.05E+00)
        (2.96E+00, 2.97E+00)
        (2.92E+00, 2.92E+00)
        (2.83E+00, 2.82E+00)
        (2.75E+00, 2.74E+00)
        (2.71E+00, 2.70E+00)
        (2.69E+00, 2.68E+00)
        (2.67E+00, 2.66E+00)
        (2.66E+00, 2.65E+00)
    };

    \addplot[legend late style, only marks, mark size=1.5pt] plot coordinates {
        (3.87E+00, 3.68E+00)
        (3.41E+00, 3.40E+00)
        (3.25E+00, 3.27E+00)
        (3.15E+00, 3.12E+00)
        (2.96E+00, 2.96E+00)
        (2.88E+00, 2.89E+00)
        (2.84E+00, 2.84E+00)
        (2.74E+00, 2.74E+00)
        (2.66E+00, 2.66E+00)
        (2.62E+00, 2.62E+00)
        (2.59E+00, 2.60E+00)
        (2.57E+00, 2.58E+00)
        (2.56E+00, 2.57E+00)
    };

    \addplot[legend late_2_2b style, only marks, mark size=1.5pt] plot coordinates {
        (3.83E+00, 3.64E+00)
        (3.38E+00, 3.36E+00)
        (3.22E+00, 3.23E+00)
        (3.11E+00, 3.08E+00)
        (2.92E+00, 2.92E+00)
        (2.85E+00, 2.84E+00)
        (2.80E+00, 2.80E+00)
        (2.70E+00, 2.70E+00)
        (2.62E+00, 2.62E+00)
        (2.57E+00, 2.58E+00)
        (2.55E+00, 2.55E+00)
        (2.53E+00, 2.54E+00)
        (2.52E+00, 2.52E+00)
    };
    \addplot[legend late_3_3b style, only marks, mark size=1.5pt] plot coordinates {
        (3.78E+00, 3.59E+00)
        (3.34E+00, 3.31E+00)
        (3.18E+00, 3.18E+00)
        (3.08E+00, 3.03E+00)
        (2.89E+00, 2.87E+00)
        (2.81E+00, 2.80E+00)
        (2.76E+00, 2.75E+00)
        (2.65E+00, 2.65E+00)
        (2.57E+00, 2.57E+00)
        (2.53E+00, 2.53E+00)
        (2.50E+00, 2.50E+00)
        (2.48E+00, 2.49E+00)
        (2.46E+00, 2.47E+00)
    };
    
    \end{axis}
\end{tikzpicture}


==> graphs/moe/moe_scaleflops_avg.tex <==
\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        ymax=4.5,
        height=2in,
        width=0.8\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        ylabel={\footnotesize{Validation Loss}},
        xlabel={\footnotesize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none, draw=none}, %
        mark options={solid},
    ]

        


    \addplot[color=black, thick, samples=50, domain=5e18:10e21] {26.287135104499598*x^(-0.04742807363789748)};
    \addlegendentry{$L = 26.287^{-0.047}$};


    
    



    \addplot[legend moe_0_2b style] plot coordinates {
        (4.13e+18, 4.182666666666666)
        (8.25e+18, 3.5933333333333333)
        (1.24e+19, 3.415333333333333)
        (2.06e+19, 3.2453333333333334)
        (4.13e+19, 3.098333333333333)
        (6.19e+19, 3.0340000000000003)
        (8.25e+19, 2.9949999999999997)
        (1.65e+20, 2.9066666666666663)
        (3.3e+20, 2.84)
        (4.95e+20, 2.798)
        (6.6e+20, 2.7773333333333334)
        (8.25e+20, 2.766666666666667)
        (9.9e+20, 2.7453333333333334)
        (1.16e+21, 2.736333333333333)
        (1.32e+21, 2.736666666666667)
    };
    \addplot[legend moe_0_4b style] plot coordinates {
        (6.96e+18, 4.010000000000001)
        (1.39e+19, 3.5096666666666665)
        (2.09e+19, 3.34)
        (3.48e+19, 3.173)
        (6.96e+19, 3.0226666666666664)
        (1.04e+20, 2.952666666666667)
        (1.39e+20, 2.899666666666667)
        (2.78e+20, 2.8106666666666666)
        (5.57e+20, 2.74)
        (8.35e+20, 2.7070000000000003)
        (1.11e+21, 2.6806666666666668)
        (1.39e+21, 2.6646666666666667)
        (1.67e+21, 2.651666666666667)
        (1.95e+21, 2.6460000000000004)
        (2.23e+21, 2.636)
    };
    \addplot[legend moe_0_9b style] plot coordinates {
        (1.4e+19, 4.270333333333333)
        (2.8e+19, 3.5366666666666666)
        (4.19e+19, 3.310333333333334)
        (6.99e+19, 3.112)
        (1.4e+20, 2.9346666666666663)
        (2.1e+20, 2.8510000000000004)
        (2.8e+20, 2.8073333333333337)
        (5.59e+20, 2.701333333333333)
        (1.12e+21, 2.6183333333333336)
        (1.68e+21, 2.5753333333333335)
        (2.24e+21, 2.5446666666666666)
        (2.8e+21, 2.5263333333333335)
        (3.36e+21, 2.514666666666667)
        (3.91e+21, 2.5003333333333333)
    };

    \addplot[legend moe style] plot coordinates {
        (2.44e+19, 4.198333333333333)
        (4.88e+19, 3.499333333333333)
        (7.32e+19, 3.2769999999999997)
        (1.22e+20, 3.0843333333333334)
        (2.44e+20, 2.8986666666666667)
        (3.66e+20, 2.8113333333333332)
        (4.88e+20, 2.764)
        (9.76e+20, 2.651333333333333)
        (1.95e+21, 2.5613333333333332)
        (2.93e+21, 2.5180000000000002)
        (3.9e+21, 2.5003333333333333)
        (4.88e+21, 2.4793333333333334)
        (5.86e+21, 2.4573333333333336)
        (6.83e+21, 2.4423333333333335)
        (7.81e+21, 2.4309999999999996)
    };

    \addplot[legend moe_2_2b style] plot coordinates {
        (3.42e+19, 4.194)
        (6.84e+19, 3.5239999999999996)
        (1.03e+20, 3.2906666666666666)
        (1.71e+20, 3.156333333333333)
        (3.42e+20, 2.9246666666666665)
        (5.13e+20, 2.821)
        (4.88e+20, 2.7543333333333333)
        (1.37e+21, 2.6296666666666666)
        (2.74e+21, 2.5369999999999995)
        (4.1e+21, 2.488)
        (5.47e+21, 2.458)
        (6.84e+21, 2.4436666666666667)
        (8.21e+21, 2.4246666666666665)
    };
    \addplot[legend moe_3_3b style] plot coordinates {
        (5.03e+19, 4.2043333333333335)
        (1.01e+20, 3.5156666666666667)
        (1.51e+20, 3.2786666666666666)
        (2.52e+20, 3.0673333333333335)
        (5.03e+20, 2.8800000000000003)
        (7.55e+20, 2.7840000000000003)
        (1.01e+21, 2.720333333333333)
        (2.01e+21, 2.613)
        (4.02e+21, 2.510333333333333)
        (6.04e+21, 2.46)
        (8.05e+21, 2.427)
        (1.01e+22, 2.40752)
        (1.21e+22, 2.3835766666666665)
    };

    \end{axis}
\end{tikzpicture}


==> graphs/moe/moe_scaleflops_avg_big.tex <==
\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        ymax=4.5,
        width=1.15\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        ylabel={\footnotesize{Validation Loss}},
        xlabel={\footnotesize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, fill=none, draw=none}, %
        mark options={solid},
    ]

        


    \addplot[color=black, thick, samples=50, domain=5e18:10e21] {27.0860706122949*x^(-0.04807402538305651)};
    \addlegendentry{$L = 27.086C^{-0.048}$};


    
    



    \addplot[legend moe_0_2b style] plot coordinates {
        (4.13e+18, 4.182666666666666)
        (8.25e+18, 3.5933333333333333)
        (1.24e+19, 3.415333333333333)
        (2.06e+19, 3.2453333333333334)
        (4.13e+19, 3.098333333333333)
        (6.19e+19, 3.0340000000000003)
        (8.25e+19, 2.9949999999999997)
        (1.65e+20, 2.9066666666666663)
        (3.3e+20, 2.84)
        (4.95e+20, 2.798)
        (6.6e+20, 2.7773333333333334)
    };
    \addplot[legend moe_0_4b style] plot coordinates {
        (6.96e+18, 4.010000000000001)
        (1.39e+19, 3.5096666666666665)
        (2.09e+19, 3.34)
        (3.48e+19, 3.173)
        (6.96e+19, 3.0226666666666664)
        (1.04e+20, 2.952666666666667)
        (1.39e+20, 2.899666666666667)
        (2.78e+20, 2.8106666666666666)
        (5.57e+20, 2.74)
        (8.35e+20, 2.7070000000000003)
        (1.11e+21, 2.6806666666666668)
        (1.39e+21, 2.6646666666666667)
        (1.67e+21, 2.651666666666667)
    };
    \addplot[legend moe_0_9b style] plot coordinates {
        (1.4e+19, 4.270333333333333)
        (2.8e+19, 3.5366666666666666)
        (4.19e+19, 3.310333333333334)
        (6.99e+19, 3.112)
        (1.4e+20, 2.9346666666666663)
        (2.1e+20, 2.8510000000000004)
        (2.8e+20, 2.8073333333333337)
        (5.59e+20, 2.701333333333333)
        (1.12e+21, 2.6183333333333336)
        (1.68e+21, 2.5753333333333335)
        (2.24e+21, 2.5446666666666666)
        (2.8e+21, 2.5263333333333335)
        (3.36e+21, 2.514666666666667)
    };

    \addplot[legend moe style] plot coordinates {
        (2.44e+19, 4.198333333333333)
        (4.88e+19, 3.499333333333333)
        (7.32e+19, 3.2769999999999997)
        (1.22e+20, 3.0843333333333334)
        (2.44e+20, 2.8986666666666667)
        (3.66e+20, 2.8113333333333332)
        (4.88e+20, 2.764)
        (9.76e+20, 2.651333333333333)
        (1.95e+21, 2.5613333333333332)
        (2.93e+21, 2.5180000000000002)
        (3.9e+21, 2.5003333333333333)
        (4.88e+21, 2.4793333333333334)
    };

    \addplot[legend moe_2_2b style] plot coordinates {
        (3.42e+19, 4.194)
        (6.84e+19, 3.5239999999999996)
        (1.03e+20, 3.2906666666666666)
        (1.71e+20, 3.156333333333333)
        (3.42e+20, 2.9246666666666665)
        (5.13e+20, 2.821)
        (4.88e+20, 2.7543333333333333)
        (1.37e+21, 2.6296666666666666)
        (2.74e+21, 2.5369999999999995)
        (4.1e+21, 2.488)
        (5.47e+21, 2.458)
        (6.84e+21, 2.4436666666666667)
        (8.21e+21, 2.4246666666666665)
    };
    \addplot[legend moe_3_3b style] plot coordinates {
        (5.03e+19, 4.2043333333333335)
        (1.01e+20, 3.5156666666666667)
        (1.51e+20, 3.2786666666666666)
        (2.52e+20, 3.0673333333333335)
        (5.03e+20, 2.8800000000000003)
        (7.55e+20, 2.7840000000000003)
        (1.01e+21, 2.720333333333333)
        (2.01e+21, 2.613)
        (4.02e+21, 2.510333333333333)
        (6.04e+21, 2.46)
    };
    

    \end{axis}
\end{tikzpicture}


==> graphs/moe/moe_scaleflops_dclm.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        ymax=4.5,
        width=1.15\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-3ex},
        xlabel style={font=\scriptsize},
        ylabel={\scriptsize{Text CE}},
        xlabel={\scriptsize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]

    

    

    


   
    

   \addplot[color=black, thick, samples=50, domain=5e18:10e21] {20.036050494300465*x^(-0.040077535540331416)};
   \addlegendentry{$L = 20.036C^{-0.040}$};


    \addplot[legend moe_0_2b style] plot coordinates {
        (4.13e+18, 4.286)
        (8.25e+18, 3.751)
        (1.24e+19, 3.586)
        (2.06e+19, 3.428)
        (4.13e+19, 3.287)
        (6.19e+19, 3.226)
        (8.25e+19, 3.195)
        (1.65e+20, 3.117)
        (3.3e+20, 3.053)
        (4.95e+20, 3.02)
        (6.6e+20, 2.998)
        
    };

    \addplot[legend moe_0_4b style] plot coordinates {
        (6.96e+18, 4.117)
        (1.39e+19, 3.669)
        (2.09e+19, 3.51)
        (3.48e+19, 3.353)
        (6.96e+19, 3.208)
        (1.04e+20, 3.145)
        (1.39e+20, 3.107)
        (2.78e+20, 3.027)
        (5.57e+20, 2.963)
        (8.35e+20, 2.931)
        (1.11e+21, 2.91)
        (1.39e+21, 2.894)
        (1.67e+21, 2.882)
    };

    \addplot[legend moe_0_9b style] plot coordinates {
        (1.4e+19, 4.389)
        (2.8e+19, 3.698)
        (4.19e+19, 3.49)
        (6.99e+19, 3.304)
        (1.4e+20, 3.135)
        (2.1e+20, 3.061)
        (2.8e+20, 3.024)
        (5.59e+20, 2.928)
        (1.12e+21, 2.849)
        (1.68e+21, 2.812)
        (2.24e+21, 2.786)
        (2.8e+21, 2.767)
        (3.36e+21, 2.752)
    };

    \addplot[legend moe style] plot coordinates {
        (2.44e+19, 4.329)
        (4.88e+19, 3.668)
        (7.32e+19, 3.462)
        (1.22e+20, 3.277)
        (2.44e+20, 3.103)
        (3.66e+20, 3.025)
        (4.88e+20, 2.985)
        (9.76e+20, 2.882)
        (1.95e+21, 2.799)
        (2.93e+21, 2.756)
        (3.9e+21, 2.766)
        (4.88E+21, 2.748)
        
    };

    \addplot[legend moe_2_2b style] plot coordinates {
        (3.42e+19, 4.366)
        (6.84e+19, 3.711)
        (1.03e+20, 3.5)
        (1.71e+20, 3.38)
        (3.42e+20, 3.154)
        (5.13e+20, 3.061)
        (4.88e+20, 3.007)
        (1.37e+21, 2.888)
        (2.74e+21, 2.8)
        (4.1e+21, 2.755)
        (5.47e+21, 2.726)
        (6.84e+21, 2.717)
        (8.21e+21, 2.702)
    };
    \addplot[legend moe_3_3b style] plot coordinates {
        (5.03e+19, 4.38)
        (1.01e+20, 3.702)
        (1.51e+20, 3.488)
        (2.52e+20, 3.296)
        (5.03e+20, 3.112)
        (7.55e+20, 3.028)
        (1.01e+21, 2.976)
        (2.01e+21, 2.875)
        (4.02e+21, 2.778)
        (6.04e+21, 2.73)
        
    };
    \end{axis}
\end{tikzpicture}


==> graphs/moe/moe_scaleflops_getty.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        ymax=4.5,
        width=1.15\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        ylabel={\scriptsize{Image-Caption CE}},
        xlabel={\scriptsize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]




    \addplot[color=black, thick, samples=50, domain=5e18:10e21] {51.85730891167027*x^(-0.06361083999268212)};
    \addlegendentry{$L = 51.857C^{-0.064}$};
 

    \addplot[legend moe_0_2b style] plot coordinates {
        (4.13e+18, 4.188)
        (8.25e+18, 3.496)
        (1.24e+19, 3.287)
        (2.06e+19, 3.095)
        (4.13e+19, 2.935)
        (6.19e+19, 2.865)
        (8.25e+19, 2.809)
        (1.65e+20, 2.702)
        (3.3e+20, 2.628)
        (4.95e+20, 2.568)
        (6.6e+20, 2.551)
    };

    \addplot[legend moe_0_4b style] plot coordinates {
        (6.96e+18, 4.009)
        (1.39e+19, 3.408)
        (2.09e+19, 3.212)
        (3.48e+19, 3.029)
        (6.96e+19, 2.866)
        (1.04e+20, 2.782)
        (1.39e+20, 2.697)
        (2.78e+20, 2.591)
        (5.57e+20, 2.507)
        (8.35e+20, 2.472)
        (1.11e+21, 2.439)
        (1.39e+21, 2.421)
        (1.67e+21, 2.408)
    };

    \addplot[legend moe_0_9b style] plot coordinates {
        (1.4e+19, 4.257)
        (2.8e+19, 3.431)
        (4.19e+19, 3.166)
        (6.99e+19, 2.943)
        (1.4e+20, 2.748)
        (2.1e+20, 2.646)
        (2.8e+20, 2.586)
        (5.59e+20, 2.462)
        (1.12e+21, 2.37)
        (1.68e+21, 2.317)
        (2.24e+21, 2.289)
        (2.8e+21, 2.262)
        (3.36e+21, 2.256)
    };

    \addplot[legend moe style] plot coordinates {
        (2.44e+19, 4.161)
        (4.88e+19, 3.381)
        (7.32e+19, 3.123)
        (1.22e+20, 2.916)
        (2.44e+20, 2.706)
        (3.66e+20, 2.6)
        (4.88e+20, 2.537)
        (9.76e+20, 2.405)
        (1.95e+21, 2.302)
        (2.93e+21, 2.257)
        (3.9e+21, 2.216)
        (4.88E+21, 2.189)
    };




    \addplot[legend moe_2_2b style] plot coordinates {
        (3.42e+19, 4.098)
        (6.84e+19, 3.398)
        (1.03e+20, 3.117)
        (1.71e+20, 2.956)
        (3.42e+20, 2.712)
        (5.13e+20, 2.588)
        (4.88e+20, 2.496)
        (1.37e+21, 2.358)
        (2.74e+21, 2.257)
        (4.1e+21, 2.199)
        (5.47e+21, 2.166)
        (6.84e+21, 2.146)
        (8.21e+21, 2.119)
    };
    \addplot[legend moe_3_3b style] plot coordinates {
        (5.03e+19, 4.103)
        (1.01e+20, 3.39)
        (1.51e+20, 3.105)
        (2.52e+20, 2.858)
        (5.03e+20, 2.663)
        (7.55e+20, 2.544)
        (1.01e+21, 2.458)
        (2.01e+21, 2.337)
        (4.02e+21, 2.223)
        (6.04e+21, 2.168)
    };


    \end{axis}
\end{tikzpicture}


==> graphs/moe/moe_scaleflops_obelics.tex <==




\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        xmode=log, %
        log basis x=10, %
        xtick={
            1E+19,
            1E+20,
            1E+21,
            1E+22
        },
        xmin=2E+18,
        xmax=2E+22,
        ymax=4.5,
        width=1.15\linewidth,
        ylabel style={align=center, font=\scriptsize, yshift=-1ex},
        xlabel style={font=\scriptsize},
        title={\footnotesize{\colorbox{blue!20}{45-45-10}}},
        ylabel={\scriptsize{Interleaved CE}},
        xlabel={\scriptsize{FLOPs}},
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        legend style={cells={align=left}, font=\scriptsize, fill opacity=0.7, draw=none}, %
        legend cell align={left},
        mark options={solid},
    ]

    \addplot[color=black, thick, samples=50, domain=5e18:10e21] {22.715284868665396*x^(-0.0443222419137589)};
    \addlegendentry{$L = 22.715C^{-0.044}$};
 
    \addplot[legend moe_0_2b style] plot coordinates {
        (4.13e+18, 4.074)
        (8.25e+18, 3.533)
        (1.24e+19, 3.373)
        (2.06e+19, 3.213)
        (4.13e+19, 3.073)
        (6.19e+19, 3.011)
        (8.25e+19, 2.981)
        (1.65e+20, 2.901)
        (3.3e+20, 2.839)
        (4.95e+20, 2.806)
        (6.6e+20, 2.783)  
    };

    \addplot[legend moe_0_4b style] plot coordinates {
        (6.96e+18, 3.904)
        (1.39e+19, 3.452)
        (2.09e+19, 3.298)
        (3.48e+19, 3.137)
        (6.96e+19, 2.994)
        (1.04e+20, 2.931)
        (1.39e+20, 2.895)
        (2.78e+20, 2.814)
        (5.57e+20, 2.75)
        (8.35e+20, 2.718)
        (1.11e+21, 2.693)
        (1.39e+21, 2.679)
        (1.67e+21, 2.665)    
    };

    \addplot[legend moe_0_9b style] plot coordinates {
        (1.4e+19, 4.165)
        (2.8e+19, 3.481)
        (4.19e+19, 3.275)
        (6.99e+19, 3.089)
        (1.4e+20, 2.921)
        (2.1e+20, 2.846)
        (2.8e+20, 2.812)
        (5.59e+20, 2.714)
        (1.12e+21, 2.636)
        (1.68e+21, 2.597)
        (2.24e+21, 2.559)
        (2.8e+21, 2.55)
        (3.36e+21, 2.536)
    };

    \addplot[legend moe style] plot coordinates {
        (2.44e+19, 4.105)
        (4.88e+19, 3.449)
        (7.32e+19, 3.246)
        (1.22e+20, 3.06)
        (2.44e+20, 2.887)
        (3.66e+20, 2.809)
        (4.88e+20, 2.77)
        (9.76e+20, 2.667)
        (1.95e+21, 2.583)
        (2.93e+21, 2.541)
        (3.9e+21, 2.519)
        (4.88E+21, 2.501)
        
    };

    \addplot[legend moe_2_2b style] plot coordinates {
        (3.42e+19, 4.118)
        (6.84e+19, 3.463)
        (1.03e+20, 3.255)
        (1.71e+20, 3.133)
        (3.42e+20, 2.908)
        (5.13e+20, 2.814)
        (4.88e+20, 2.76)
        (1.37e+21, 2.643)
        (2.74e+21, 2.554)
        (4.1e+21, 2.51)
        (5.47e+21, 2.482)
        (6.84e+21, 2.468)
        (8.21e+21, 2.453)
    };
    \addplot[legend moe_3_3b style] plot coordinates {
        (5.03e+19, 4.13)
        (1.01e+20, 3.455)
        (1.51e+20, 3.243)
        (2.52e+20, 3.048)
        (5.03e+20, 2.865)
        (7.55e+20, 2.78)
        (1.01e+21, 2.727)
        (2.01e+21, 2.627)
        (4.02e+21, 2.53)
        (6.04e+21, 2.482)
    };




    \end{axis}
\end{tikzpicture}

